Generalized and Personalized Federated Learning with Black-Box Foundation Models via Orthogonal Transformations

Federated Learning (FL) facilitates decentralized model training while preserving data privacy. However, achieving both robust generalization and effective personalization simultaneously in heterogeneous (non-IID) environments remains a formidable challenge. Furthermore, the widespread adoption of proprietary Foundation Models (FMs) introduces a critical requirement for dual privacy: (a) protecting sensitive client data and (b) securing the server's valuable intellectual property. This mandates strictly black-box access to the FM. To address these multifaceted challenges, we introduce FedOT, a novel FL framework optimized for black-box FMs. FedOT employs a shared global task-dependent classifier while facilitating local adaptation through client-specific orthogonal transformations applied externally to the FM embeddings. This architecture inherently guarantees that the FM's internal parameters remain inaccessible and unmodified. By enforcing orthogonality, FedOT effectively mitigates gradient conflicts across diverse clients, which is theoretically bounded, preserves the semantic integrity of the FM representations, and achieves robust performance under significant data heterogeneity. The synergy of global and local parameters optimally balances generalization and personalization, markedly outperforming baseline FL methods across diverse benchmarks. Extensive empirical analysis, including rigorous multi-seed validation and scalability assessments, substantiates the robustness, efficiency, and superior performance of FedOT.

==> (inline-0) <==
\begin{tabular}{@{}lllc@{}} % 4개 컬럼으로 변경 (l: Method, l: Runtime, l: Type, c: Params)
\toprule
Method & Runtime & Type & Parameters \\
\midrule \midrule
\multirow{2}{*}{PromptFL} & \multirow{2}{*}{22s} & Server & $d_{txtp} \times n_{ctx}$ \\
 & & Client & $d_{txtp} \times n_{ctx}$ \\
\cmidrule(l){1-4} % 그룹 간 구분을 위해 cmidrule 사용
\multirow{2}{*}{CoCoOp} & \multirow{2}{*}{2m 9s} & Server & $d_{txtp} \times n_{ctx}$ \\
 & & Client & $d_{txtp} \times n_{ctx} + \text{meta-net}$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{VPT} & \multirow{2}{*}{26s} & Server & $K \times d_{txtemb}$ \\
 & & Client & $K \times d_{txtemb} + d_{imgp} \times n_{ctx}$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{FedAKT(C)} & \multirow{2}{*}{23s} & Server & $2 \times (d_{imgemb}^2 + d_{imgemb})$ \\
 & & Client & $K \times d_{txtemb} + K$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{FedGH(C)} & \multirow{2}{*}{27s} & Server & $K \times d_{txtemb} + K$ \\
 & & Client & $K \times d_{txtemb} + K$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{FedCLIP} & \multirow{2}{*}{19s} & Server & $2 \times (d_{imgemb}^2 + d_{imgemb})$ \\
 & & Client & $2 \times (d_{imgemb}^2 + d_{imgemb})$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{FedOT(All Global)} & \multirow{2}{*}{28s} & Server & $K \times d_{txtemb} + d_{imgemb}^2$ \\
 & & Client & $K \times d_{txtemb} + d_{imgemb}^2$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{\textsc{FedOT} (Ours)} & \multirow{2}{*}{26s} & Server & $K \times d_{txtemb}$ \\
 & & Client & $K \times d_{txtemb} + d_{imgemb}^2$ \\
\cmidrule(l){1-4}
\multirow{2}{*}{\textsc{FedOT}(+B) (Ours)} & \multirow{2}{*}{24s} & Server & $K \times d_{txtemb}$ \\
 & & Client & $K \times d_{txtemb} + d_{imgemb}^2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method & 33 & 0 & 25 & 26 & AVG \\ 
\midrule\midrule
Zero Shot 
& $50.88 \pm 3.42$ & $48.40 \pm 1.47$ & $45.19 \pm 2.50$ & $48.24 \pm 2.73$ & $48.18 \pm 1.31$ \\
FedCLIP
& $68.57 \pm 8.25$ & $70.99 \pm 5.57$ & $72.12 \pm 12.01$ & $70.51 \pm 9.15$ & $70.55 \pm 8.60$ \\
PromptFL ($M=4$)
& $94.28 \pm 1.78$ & $96.63 \pm 0.49$ & $96.80 \pm 1.00$ & $97.44 \pm 0.74$ & $96.29 \pm 0.86$ \\
PromptFL ($M=16$)
& $95.51 \pm 0.41$ & $96.96 \pm 0.28$ & $96.64 \pm 0.84$ & \textbf{97.76 $\pm$ 0.28} & $96.72 \pm 0.30$ \\
CoCoOp (All Global)
& $86.26 \pm 10.82$ & $87.02 \pm 9.47$ & $87.50 \pm 7.51$ & $87.34 \pm 7.73$ & $87.03 \pm 8.86$ \\
CoCoOp (Meta-Net Random Init)
& $21.22 \pm 12.57$ & $20.67 \pm 11.81$ & $23.56 \pm 10.84$ & $24.04 \pm 12.91$ & $22.37 \pm 11.79$ \\
CoCoOp (Server CoOp)
& $15.10 \pm 1.23$ & $17.31 \pm 5.42$ & $17.63 \pm 9.50$ & $9.62 \pm 2.89$ & $14.91 \pm 3.27$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$)
& $71.43 \pm 0.82$ & $56.41 \pm 15.22$ & $65.54 \pm 6.40$ & $69.55 \pm 15.77$ & $65.73 \pm 6.97$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$)
& $49.39 \pm 10.30$ & $49.04 \pm 6.31$ & $51.76 \pm 6.45$ & $52.57 \pm 14.01$ & $50.69 \pm 8.52$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)
& $63.54 \pm 6.24$ & $64.42 \pm 10.82$ & $49.36 \pm 6.56$ & $54.17 \pm 6.18$ & $57.87 \pm 6.94$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$)
& $65.17 \pm 14.38$ & $51.28 \pm 16.01$ & $58.01 \pm 20.26$ & $55.13 \pm 22.03$ & $57.40 \pm 17.56$ \\
FedAKT (CLIP)
& $8.54 \pm 3.50$ & $9.44 \pm 3.62$ & $10.50 \pm 3.55$ & $8.02 \pm 3.47$ & $9.13 \pm 3.53$ \\
FedGH (CLIP)
& $38.32 \pm 3.30$ & $40.17 \pm 3.40$ & $39.01 \pm 3.35$ & $39.66 \pm 3.31$ & $39.29 \pm 3.34$ \\
FedLT
& $82.86 \pm 0.41$ & $92.15 \pm 0.70$ & $91.19 \pm 0.43$ & $88.78 \pm 0.42$ & $88.74 \pm 0.14$ \\
FedAdapter
& $94.42 \pm 0.92$ & $96.55 \pm 0.56$ & $96.55 \pm 0.40$ & $96.87 \pm 0.24$ & $96.10 \pm 0.47$ \\
FedOT (All Global)
& $92.79 \pm 5.48$ & $92.31 \pm 3.81$ & $92.47 \pm 4.55$ & $95.68 \pm 2.93$ & $93.31 \pm 3.04$ \\
FedOT
& $93.74 \pm 2.50$ & $95.35 \pm 0.73$ & $92.31 \pm 4.33$ & $95.51 \pm 0.28$ & $94.23 \pm 0.84$ \\
FedOT+(B)
& \textbf{97.14 $\pm$ 1.52} & \textbf{97.64 $\pm$ 0.29} & \textbf{97.56 $\pm$ 0.58} & $97.70 \pm 0.18$ & \textbf{97.51 $\pm$ 0.48} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method & A & C & P & S & AVG \\ 
\midrule\midrule
Zero Shot 
& $95.35 \pm 0.98$ & $96.94 \pm 0.81$ & $99.60 \pm 0.46$ & $85.56 \pm 0.99$ & $94.36 \pm 0.48$ \\
FedCLIP
& $95.36 \pm 1.36$ & $96.58 \pm 0.57$ & $99.30 \pm 0.46$ & $85.73 \pm 1.71$ & $94.24 \pm 0.71$ \\
PromptFL ($M=4$)
& $95.27 \pm 0.75$ & $97.22 \pm 0.57$ & $99.50 \pm 0.46$ & $84.25 \pm 1.95$ & $94.06 \pm 0.61$ \\
PromptFL ($M=16$)
& $94.05 \pm 1.10$ & $97.15 \pm 0.65$ & $99.40 \pm 0.30$ & $85.94 \pm 1.41$ & $94.14 \pm 0.57$ \\
CoCoOp (All Global)
& $95.27 \pm 2.19$ & $97.08 \pm 1.05$ & $98.90 \pm 0.62$ & $85.69 \pm 0.96$ & $94.24 \pm 1.11$ \\
CoCoOp (Meta-Net Random Init)
& $62.10 \pm 13.94$ & $77.35 \pm 8.04$ & $62.77 \pm 15.22$ & $72.57 \pm 8.93$ & $68.70 \pm 11.29$ \\
CoCoOp (Server CoOp)
& $85.74 \pm 0.61$ & $74.58 \pm 25.97$ & $89.42 \pm 6.81$ & $80.21 \pm 11.88$ & $82.49 \pm 8.16$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$)
& $95.84 \pm 1.27$ & $97.44 \pm 1.07$ & $99.70 \pm 0.52$ & $85.01 \pm 1.28$ & $94.50 \pm 0.59$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$)
& $95.19 \pm 1.48$ & $97.58 \pm 0.62$ & \textbf{99.80 $\pm$ 0.35} & \textbf{87.09 $\pm$ 1.12} & \textbf{94.92 $\pm$ 0.57} \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)
& $95.28 \pm 1.63$ & $97.58 \pm 1.01$ & $99.60 \pm 0.46$ & $84.93 \pm 1.77$ & $94.35 \pm 0.95$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$)
& $95.11 \pm 1.12$ & $97.15 \pm 1.23$ & $99.70 \pm 0.30$ & $84.63 \pm 1.52$ & $94.15 \pm 0.78$ \\
FedAKT (CLIP)
& $13.58 \pm 1.15$ & $14.39 \pm 1.25$ & $15.03 \pm 1.20$ & $13.28 \pm 1.16$ & $14.07 \pm 1.19$ \\
FedGH (CLIP)
& $54.57 \pm 1.60$ & $55.99 \pm 1.65$ & $55.56 \pm 1.62$ & $54.92 \pm 1.59$ & $55.23 \pm 1.62$ \\
FedLT
& $95.11 \pm 0.86$ & $97.08 \pm 0.40$ & $99.60 \pm 0.26$ & $85.48 \pm 0.70$ & $94.32 \pm 0.40$ \\
FedAdapter
& $95.60 \pm 0.88$ & $97.35 \pm 0.47$ & $99.60 \pm 0.26$ & $84.95 \pm 0.76$ & $94.37 \pm 0.45$ \\
FedOT (All Global)
& $96.09 \pm 1.12$ & $97.37 \pm 0.62$ & $99.60 \pm 0.46$ & $85.14 \pm 1.58$ & $94.55 \pm 0.54$ \\
FedOT
& \textbf{96.33 $\pm$ 0.89} & \textbf{98.15 $\pm$ 0.75} & $99.60 \pm 0.46$ & $85.73 \pm 1.47$ & $94.53 \pm 0.35$ \\
FedOT+(B)
& \textbf{96.33 $\pm$ 0.89} & \textbf{98.15 $\pm$ 0.75} & $99.60 \pm 0.46$ & $85.73 \pm 1.47$ & $94.53 \pm 0.35$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method & A & C & P & R & AVG \\ 
\midrule\midrule
Zero Shot
& $77.59 \pm 1.33$ & $65.29 \pm 0.89$ & $86.89 \pm 1.61$ & $86.83 \pm 0.74$ & $79.15 \pm 0.40$ \\
FedCLIP
& $77.32 \pm 1.07$ & $65.79 \pm 1.56$ & $85.94 \pm 1.42$ & $86.68 \pm 1.99$ & $78.93 \pm 1.06$ \\
PromptFL ($M=4$)
& $77.39 \pm 2.00$ & $68.12 \pm 1.00$ & $87.86 \pm 0.51$ & $88.33 \pm 0.86$ & $80.42 \pm 0.80$ \\
PromptFL ($M=16$)
& \textbf{79.86 $\pm$ 0.43} & $68.50 \pm 1.60$ & $88.47 \pm 0.46$ & \textbf{89.13 $\pm$ 0.88} & \textbf{81.49 $\pm$ 0.45} \\
CoCoOp (All Global)
& $77.73 \pm 1.89$ & $65.56 \pm 2.83$ & $88.39 \pm 0.85$ & $88.29 \pm 1.20$ & $79.99 \pm 0.90$ \\
CoCoOp (Meta-Net Random Init)
& $60.96 \pm 8.08$ & $50.13 \pm 2.75$ & $67.53 \pm 4.39$ & $69.00 \pm 4.67$ & $61.91 \pm 4.84$ \\
CoCoOp (Server CoOp)
& $72.00 \pm 1.46$ & $73.00 \pm 1.46$ & $73.50 \pm 1.46$ & $72.42 \pm 1.46$ & $72.73 \pm 1.46$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$)
& $78.42 \pm 2.10$ & $67.47 \pm 1.00$ & $87.98 \pm 1.30$ & $87.56 \pm 1.33$ & $80.36 \pm 0.74$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$)
& $77.05 \pm 2.17$ & $66.63 \pm 1.57$ & $86.77 \pm 1.05$ & $86.68 \pm 1.49$ & $79.28 \pm 0.98$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)
& $78.01 \pm 1.40$ & $67.89 \pm 1.25$ & $86.89 \pm 1.88$ & $87.52 \pm 0.46$ & $80.08 \pm 0.35$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$)
& $77.11 \pm 1.09$ & $65.71 \pm 1.16$ & $85.79 \pm 2.36$ & $87.56 \pm 1.15$ & $79.05 \pm 0.37$ \\
FedAKT (CLIP)
& $0.77 \pm 0.08$ & $0.93 \pm 0.10$ & $0.85 \pm 0.09$ & $0.93 \pm 0.09$ & $0.87 \pm 0.09$ \\
FedGH (CLIP)
& $1.81 \pm 0.12$ & $1.99 \pm 0.14$ & $1.99 \pm 0.13$ & $1.85 \pm 0.13$ & $1.91 \pm 0.13$ \\
FedLT
& $78.49 \pm 1.19$ & $67.05 \pm 0.50$ & $88.09 \pm 0.73$ & $88.67 \pm 0.27$ & $80.57 \pm 0.31$ \\
FedAdapter
& $79.45 \pm 0.12$ & \textbf{68.71 $\pm$ 1.06} & $88.26 \pm 0.63$ & $88.90 \pm 0.47$ & $81.33 \pm 0.26$ \\
FedOT (All Global)
& $79.38 \pm 2.09$ & $68.54 \pm 1.72$ & $87.90 \pm 1.20$ & $88.44 \pm 1.06$ & $81.07 \pm 0.85$ \\
FedOT
& $79.11 \pm 1.27$ & $66.93 \pm 1.92$ & \textbf{88.61 $\pm$ 1.05} & $87.71 \pm 0.90$ & $80.59 \pm 0.47$ \\
FedOT+(B)
& $79.11 \pm 1.27$ & $66.93 \pm 1.92$ & \textbf{88.61 $\pm$ 1.05} & $87.71 \pm 0.90$ & $80.59 \pm 0.47$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method & C & L & S & V & AVG \\ 
\midrule\midrule
Zero Shot
& \textbf{100.00 $\pm$ 0.00} & \textbf{65.22 $\pm$ 2.72} & $70.96 \pm 0.33$ & $84.79 \pm 1.07$ & $80.59 \pm 0.96$ \\
FedCLIP
& $99.29 \pm 0.71$ & $63.40 \pm 0.54$ & $73.48 \pm 1.40$ & $85.63 \pm 1.71$ & $80.45 \pm 0.86$ \\
PromptFL ($M=4$)
& $99.06 \pm 0.54$ & $62.96 \pm 1.52$ & $78.96 \pm 1.30$ & $86.17 \pm 1.56$ & $81.79 \pm 0.15$ \\
PromptFL ($M=16$)
& $99.18 \pm 0.54$ & $60.20 \pm 1.21$ & $77.75 \pm 2.51$ & $83.90 \pm 2.20$ & $80.26 \pm 0.77$ \\
CoCoOp (All Global)
& $99.88 \pm 0.20$ & $62.65 \pm 4.18$ & $74.34 \pm 4.05$ & $84.05 \pm 4.20$ & $80.23 \pm 1.96$ \\
CoCoOp (Meta-Net Random Init)
& $67.02 \pm 9.08$ & $49.46 \pm 6.01$ & $52.75 \pm 9.02$ & $55.41 \pm 7.63$ & $56.16 \pm 6.06$ \\
CoCoOp (Server CoOp)
& $89.28 \pm 18.57$ & $53.99 \pm 12.15$ & $60.36 \pm 3.58$ & $74.77 \pm 0.17$ & $69.60 \pm 7.67$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$)
& $99.65 \pm 0.36$ & $63.03 \pm 1.96$ & $75.15 \pm 4.36$ & $85.73 \pm 1.07$ & $80.89 \pm 1.02$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$)
& $99.65 \pm 0.36$ & $64.78 \pm 1.47$ & $76.63 \pm 1.41$ & $85.33 \pm 0.68$ & $81.60 \pm 0.16$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)
& $99.41 \pm 0.21$ & $61.83 \pm 3.58$ & $76.58 \pm 5.21$ & $85.93 \pm 0.74$ & $80.94 \pm 1.70$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$)
& $99.17 \pm 0.20$ & $61.40 \pm 0.82$ & $77.75 \pm 1.88$ & $86.42 \pm 0.31$ & $81.18 \pm 0.19$ \\
FedAKT (CLIP)
& $11.21 \pm 1.25$ & $12.24 \pm 1.35$ & $11.05 \pm 1.30$ & $11.66 \pm 1.30$ & $11.54 \pm 1.30$ \\
FedGH (CLIP)
& $47.12 \pm 2.00$ & $48.12 \pm 2.05$ & $46.26 \pm 2.02$ & $48.22 \pm 2.01$ & $47.43 \pm 2.02$ \\
FedLT
& $99.53 \pm 0.12$ & $64.28 \pm 0.17$ & $80.08 \pm 0.94$ & $84.94 \pm 0.87$ & $82.21 \pm 0.44$ \\
FedAdapter
& $96.88 \pm 0.16$ & $62.71 \pm 0.97$ & $77.52 \pm 1.53$ & $82.20 \pm 0.70$ & $79.83 \pm 0.81$ \\
FedOT (All Global)
& $99.65 \pm 0.36$ & $61.77 \pm 2.74$ & $76.73 \pm 3.98$ & \textbf{87.16 $\pm$ 2.14} & $81.33 \pm 1.19$ \\
FedOT
& $99.65 \pm 0.20$ & $65.03 \pm 0.17$ & \textbf{80.33 $\pm$ 0.99} & $86.22 \pm 1.11$ & \textbf{82.81 $\pm$ 0.47} \\
FedOT+(B)
& $99.65 \pm 0.20$ & $65.03 \pm 0.17$ & \textbf{80.33 $\pm$ 0.99} & $86.22 \pm 1.11$ & \textbf{82.81 $\pm$ 0.47} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method & L38 & L43 & L46 & L100 & AVG \\ 
\midrule\midrule
Zero Shot
& $13.35 \pm 0.76$ & $29.90 \pm 1.95$ & $19.59 \pm 1.31$ & $13.47 \pm 0.52$ & $19.08 \pm 0.26$ \\
FedCLIP
& $33.28 \pm 4.81$ & $30.98 \pm 3.84$ & $30.67 \pm 1.80$ & \textbf{43.56 $\pm$ 9.00} & $34.62 \pm 1.63$ \\
PromptFL ($M=4$)
& $38.54 \pm 2.98$ & $33.02 \pm 2.20$ & $36.99 \pm 2.26$ & $41.47 \pm 4.42$ & $37.51 \pm 1.92$ \\
PromptFL ($M=16$)
& $37.31 \pm 7.34$ & $34.43 \pm 3.48$ & $35.28 \pm 3.40$ & $36.96 \pm 1.72$ & $35.99 \pm 2.50$ \\
CoCoOp (All Global)
& $38.33 \pm 7.94$ & $29.82 \pm 2.76$ & $38.84 \pm 1.38$ & $37.61 \pm 1.36$ & $36.15 \pm 1.44$ \\
CoCoOp (Meta-Net Random Init)
& $44.65 \pm 2.62$ & $26.09 \pm 5.39$ & $25.52 \pm 4.81$ & $23.18 \pm 2.98$ & $29.86 \pm 1.21$ \\
CoCoOp (Server CoOp)
& $34.15 \pm 18.23$ & $26.34 \pm 5.58$ & $24.16 \pm 5.63$ & $20.03 \pm 3.40$ & $26.17 \pm 5.38$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$)
& $40.52 \pm 5.47$ & \textbf{39.86 $\pm$ 2.56} & $32.49 \pm 6.35$ & $26.19 \pm 1.36$ & $34.76 \pm 0.45$ \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$)
& \textbf{45.79 $\pm$ 2.19} & $34.01 \pm 6.58$ & $35.06 \pm 4.36$ & $19.42 \pm 3.51$ & $33.57 \pm 3.40$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)
& $40.26 \pm 0.92$ & $32.85 \pm 2.75$ & $36.04 \pm 3.21$ & $28.14 \pm 2.29$ & $34.32 \pm 0.71$ \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$)
& $15.31 \pm 9.09$ & $32.52 \pm 2.51$ & $27.54 \pm 2.96$ & $5.30 \pm 3.08$ & $20.17 \pm 1.92$ \\
FedAKT (CLIP)
& $10.21 \pm 5.70$ & $14.78 \pm 5.80$ & $13.01 \pm 5.85$ & $11.00 \pm 5.77$ & $12.25 \pm 5.78$ \\
FedGH (CLIP)
& $7.01 \pm 2.75$ & $7.49 \pm 2.85$ & $8.12 \pm 2.80$ & $6.50 \pm 2.80$ & $7.28 \pm 2.80$ \\
FedLT
& $29.27 \pm 2.30$ & $39.31 \pm 2.41$ & $33.82 \pm 3.65$ & $17.09 \pm 6.07$ & $29.87 \pm 2.29$ \\
FedAdapter
& $34.92 \pm 3.21$ & $37.09 \pm 1.58$ & \textbf{41.14 $\pm$ 0.92} & $40.03 \pm 0.33$ & \textbf{38.30 $\pm$ 0.89} \\
FedOT (All Global)
& $37.75 \pm 4.34$ & $32.48 \pm 1.48$ & $34.54 \pm 2.82$ & $26.02 \pm 1.74$ & $32.70 \pm 1.02$ \\
FedOT
& $30.65 \pm 12.20$ & $25.43 \pm 4.12$ & $35.17 \pm 6.28$ & $27.08 \pm 4.26$ & $29.58 \pm 4.52$ \\
FedOT+(B)
& $38.59 \pm 3.99$ & $34.33 \pm 1.32$ & $41.10 \pm 0.91$ & $37.61 \pm 0.21$ & $37.91 \pm 0.90$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & 0 & 25 & 26 & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{33} & 48.40 $\pm$ 1.47 & 45.19 $\pm$ 2.50 & 48.24 $\pm$ 2.73 & 47.28 $\pm$ 0.73 \\
FedCLIP & & 70.03 $\pm$ 8.40 & 72.44 $\pm$ 11.70 & 69.23 $\pm$ 9.38 & 70.57 $\pm$ 9.77 \\
PromptFL ($M=4$) & & 96.96 $\pm$ 0.74 & 95.83 $\pm$ 1.94 & 96.96 $\pm$ 2.00 & 96.58 $\pm$ 1.49 \\
PromptFL ($M=16$) & & \textbf{97.12 $\pm$ 0.97} & 97.60 $\pm$ 0.48 & \textbf{98.24 $\pm$ 1.47} & \textbf{97.65 $\pm$ 0.72} \\
CoCoOp (All Global) & & 88.46 $\pm$ 7.26 & 89.43 $\pm$ 6.68 & 87.50 $\pm$ 9.36 & 88.46 $\pm$ 7.63 \\
CoCoOp (Meta-Net Random Init) & & 87.18 $\pm$ 6.13 & 87.34 $\pm$ 7.28 & 85.42 $\pm$ 10.59 & 86.64 $\pm$ 8.00 \\
CoCoOp (Server CoOp) & & 94.39 $\pm$ 1.94 & 94.71 $\pm$ 1.44 & 96.32 $\pm$ 1.39 & 95.14 $\pm$ 1.09 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 87.98 $\pm$ 2.09 & 90.06 $\pm$ 2.42 & 89.75 $\pm$ 2.37 & 89.26 $\pm$ 2.24 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 94.07 $\pm$ 3.74 & 94.87 $\pm$ 2.22 & 95.03 $\pm$ 3.61 & 94.66 $\pm$ 3.13 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 90.54 $\pm$ 5.46 & 91.35 $\pm$ 5.91 & 91.51 $\pm$ 6.09 & 91.13 $\pm$ 5.80 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 86.54 $\pm$ 1.92 & 88.78 $\pm$ 1.95 & 89.42 $\pm$ 2.89 & 88.25 $\pm$ 2.25 \\
FedAKT (CLIP) & & 49.82 $\pm$ 9.52 & 59.78 $\pm$ 9.88 & 54.80 $\pm$ 9.73 & 54.80 $\pm$ 9.71 \\
FedGH (CLIP) & & 37.57 $\pm$ 1.00 & 39.88 $\pm$ 1.10 & 39.55 $\pm$ 1.02 & 39.00 $\pm$ 1.04 \\
FedLT & & 95.99 $\pm$ 0.58 & 97.12 $\pm$ 0.56 & 96.95 $\pm$ 0.80 & 96.69 $\pm$ 0.65 \\
FedAdapter & & 96.07 $\pm$ 0.66 & 96.96 $\pm$ 0.32 & 96.55 $\pm$ 0.21 & 96.53 $\pm$ 0.40 \\
FedOT (All Global) & & 94.71 $\pm$ 5.46 & 94.87 $\pm$ 4.31 & 95.20 $\pm$ 3.75 & 94.93 $\pm$ 4.51 \\
FedOT (All Local) & & 92.63 $\pm$ 1.95 & 89.10 $\pm$ 3.73 & 82.85 $\pm$ 7.67 & 88.19 $\pm$ 1.20 \\
FedOT & & 95.99 $\pm$ 0.73 & 96.47 $\pm$ 0.28 & 96.80 $\pm$ 1.95 & 96.42 $\pm$ 0.99 \\
FedOT+(B) & & 96.33 $\pm$ 0.48 & \textbf{97.62 $\pm$ 0.45} & 97.50 $\pm$ 0.47 & 97.15 $\pm$ 0.38 \\
\midrule
 & & 33 & 25 & 26 & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{0} & 50.88 $\pm$ 3.42 & 48.40 $\pm$ 1.47 & 48.24 $\pm$ 2.73 & 48.10 $\pm$ 1.33 \\
FedCLIP & & 67.75 $\pm$ 9.90 & 73.56 $\pm$ 10.64 & 70.03 $\pm$ 9.20 & 70.45 $\pm$ 9.81 \\
PromptFL ($M=4$) & & 95.10 $\pm$ 1.47 & 96.31 $\pm$ 0.74 & 96.47 $\pm$ 0.56 & 95.96 $\pm$ 0.63 \\
PromptFL ($M=16$) & & 95.64 $\pm$ 1.03 & 96.64 $\pm$ 1.28 & \textbf{98.24 $\pm$ 0.73} & 96.84 $\pm$ 0.74 \\
CoCoOp (All Global) & & 85.71 $\pm$ 10.49 & 89.58 $\pm$ 7.55 & 86.86 $\pm$ 7.93 & 87.39 $\pm$ 8.65 \\
CoCoOp (Meta-Net Random Init) & & 84.90 $\pm$ 11.88 & 87.82 $\pm$ 8.07 & 84.94 $\pm$ 10.82 & 85.89 $\pm$ 10.06 \\
CoCoOp (Server CoOp) & & 95.92 $\pm$ 1.23 & 95.51 $\pm$ 1.54 & 95.35 $\pm$ 1.00 & 95.59 $\pm$ 0.93 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 90.07 $\pm$ 5.42 & 92.79 $\pm$ 3.82 & 93.27 $\pm$ 3.37 & 92.04 $\pm$ 4.19 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 87.75 $\pm$ 2.16 & 89.10 $\pm$ 3.13 & 89.10 $\pm$ 3.54 & 88.65 $\pm$ 1.49 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 91.56 $\pm$ 5.17 & 91.19 $\pm$ 5.74 & 91.51 $\pm$ 6.28 & 91.42 $\pm$ 5.51 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 88.03 $\pm$ 2.25 & 88.62 $\pm$ 2.65 & 89.58 $\pm$ 2.90 & 88.74 $\pm$ 1.29 \\
FedAKT (CLIP) & & 58.21 $\pm$ 9.60 & 51.19 $\pm$ 10.00 & 55.14 $\pm$ 9.53 & 55.18 $\pm$ 9.71 \\
FedGH (CLIP) & & 40.80 $\pm$ 1.10 & 38.89 $\pm$ 0.98 & 40.31 $\pm$ 1.04 & 40.00 $\pm$ 1.04 \\
FedLT & & 96.19 $\pm$ 0.14 & 96.47 $\pm$ 0.58 & 96.96 $\pm$ 0.43 & 96.54 $\pm$ 0.38 \\
FedAdapter & & 95.99 $\pm$ 0.45 & 96.56 $\pm$ 0.56 & 96.79 $\pm$ 0.43 & 96.45 $\pm$ 0.48 \\
FedOT (All Global) & & 90.07 $\pm$ 5.10 & 92.95 $\pm$ 3.61 & 94.07 $\pm$ 4.36 & 92.36 $\pm$ 4.31 \\
FedOT (All Local) & & 86.39 $\pm$ 0.47 & 89.10 $\pm$ 3.73 & 82.85 $\pm$ 7.67 & 86.12 $\pm$ 1.19 \\
FedOT & & 96.19 $\pm$ 1.84 & 95.83 $\pm$ 1.00 & 97.92 $\pm$ 0.55 & 96.65 $\pm$ 1.13 \\
FedOT+(B) & & \textbf{98.19 $\pm$ 0.32} & \textbf{97.31 $\pm$ 0.48} & 97.45 $\pm$ 0.53 & \textbf{97.65 $\pm$ 0.52} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & 33 & 0 & 26 & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{25} & 50.88 $\pm$ 3.42 & 48.40 $\pm$ 1.47 & 48.24 $\pm$ 2.73 & 49.17 $\pm$ 1.71 \\
FedCLIP & & 67.75 $\pm$ 8.19 & 71.96 $\pm$ 7.93 & 70.35 $\pm$ 10.67 & 70.02 $\pm$ 8.93 \\
PromptFL ($M=4$) & & 95.92 $\pm$ 0.70 & 96.63 $\pm$ 0.49 & 97.28 $\pm$ 0.74 & 96.61 $\pm$ 0.12 \\
PromptFL ($M=16$) & & 96.33 $\pm$ 1.08 & 96.80 $\pm$ 0.56 & 97.92 $\pm$ 0.55 & 97.01 $\pm$ 0.44 \\
CoCoOp (All Global) & & 84.63 $\pm$ 12.12 & 85.58 $\pm$ 10.10 & 85.90 $\pm$ 10.01 & 85.37 $\pm$ 10.72 \\
CoCoOp (Meta-Net Random Init) & & 85.17 $\pm$ 11.83 & 83.33 $\pm$ 9.86 & 84.62 $\pm$ 11.34 & 84.37 $\pm$ 10.95 \\
CoCoOp (Server CoOp) & & 96.33 $\pm$ 1.23 & 94.55 $\pm$ 1.00 & 95.67 $\pm$ 1.66 & 95.52 $\pm$ 0.62 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 88.03 $\pm$ 1.93 & 88.62 $\pm$ 1.21 & 89.91 $\pm$ 2.10 & 88.85 $\pm$ 0.43 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 92.65 $\pm$ 5.02 & 93.27 $\pm$ 2.68 & 94.71 $\pm$ 3.63 & 93.54 $\pm$ 3.70 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 87.89 $\pm$ 2.01 & 87.34 $\pm$ 2.16 & 90.23 $\pm$ 2.47 & 88.49 $\pm$ 0.99 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 88.03 $\pm$ 2.62 & 87.18 $\pm$ 2.16 & 89.90 $\pm$ 3.15 & 88.37 $\pm$ 0.97 \\
FedAKT (CLIP) & & 45.17 $\pm$ 9.80 & 65.63 $\pm$ 9.50 & 54.65 $\pm$ 9.83 & 55.15 $\pm$ 9.71 \\
FedGH (CLIP) & & 39.13 $\pm$ 1.08 & 40.67 $\pm$ 1.00 & 39.60 $\pm$ 1.04 & 39.80 $\pm$ 1.04 \\
FedLT & & 96.05 $\pm$ 0.36 & 91.19 $\pm$ 0.43 & \textbf{98.08 $\pm$ 0.28} & 95.11 $\pm$ 0.36 \\
FedAdapter & & 95.58 $\pm$ 0.76 & 96.55 $\pm$ 0.40 & 97.36 $\pm$ 0.37 & 96.50 $\pm$ 0.51 \\
FedOT (All Global) & & 90.21 $\pm$ 4.95 & 92.15 $\pm$ 4.31 & 93.11 $\pm$ 4.01 & 91.82 $\pm$ 4.40 \\
FedOT (All Local) & & 86.39 $\pm$ 0.47 & 92.63 $\pm$ 1.95 & 89.10 $\pm$ 3.73 & 89.37 $\pm$ 1.90 \\
FedOT & & 89.80 $\pm$ 4.60 & 91.50 $\pm$ 4.09 & 92.79 $\pm$ 4.88 & 91.36 $\pm$ 4.48 \\
FedOT+(B) & & \textbf{97.50 $\pm$ 0.31} & \textbf{98.35 $\pm$ 0.57} & 98.03 $\pm$ 0.22 & \textbf{97.96 $\pm$ 0.42} \\
\midrule
 & & 33 & 0 & 25 & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{26} & 50.88 $\pm$ 3.42 & 48.40 $\pm$ 1.47 & 45.19 $\pm$ 2.50 & 48.16 $\pm$ 1.98 \\
FedCLIP & & 68.71 $\pm$ 9.43 & 72.28 $\pm$ 6.74 & 71.79 $\pm$ 13.74 & 70.93 $\pm$ 9.81 \\
PromptFL ($M=4$) & & 95.92 $\pm$ 1.63 & 96.96 $\pm$ 0.28 & 96.95 $\pm$ 1.00 & 96.61 $\pm$ 0.66 \\
PromptFL ($M=16$) & & 95.64 $\pm$ 1.03 & 97.44 $\pm$ 0.74 & 96.96 $\pm$ 0.28 & 96.68 $\pm$ 0.41 \\
CoCoOp (All Global) & & 86.40 $\pm$ 10.02 & 89.10 $\pm$ 5.93 & 88.94 $\pm$ 6.36 & 88.15 $\pm$ 7.37 \\
CoCoOp (Meta-Net Random Init) & & 84.62 $\pm$ 9.06 & 85.74 $\pm$ 9.40 & 86.86 $\pm$ 8.47 & 85.74 $\pm$ 8.69 \\
CoCoOp (Server CoOp) & & 95.92 $\pm$ 1.47 & 94.71 $\pm$ 0.83 & 95.19 $\pm$ 1.44 & 95.27 $\pm$ 0.50 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 95.24 $\pm$ 3.66 & 94.07 $\pm$ 5.70 & 93.75 $\pm$ 6.25 & 94.35 $\pm$ 5.20 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 91.84 $\pm$ 4.60 & 94.07 $\pm$ 3.64 & 94.87 $\pm$ 2.73 & 93.59 $\pm$ 3.63 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 93.33 $\pm$ 5.95 & 93.75 $\pm$ 5.46 & 94.71 $\pm$ 4.17 & 93.93 $\pm$ 5.18 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 88.03 $\pm$ 2.59 & 86.86 $\pm$ 1.54 & 88.78 $\pm$ 2.27 & 87.89 $\pm$ 0.66 \\
FedAKT (CLIP) & & 52.91 $\pm$ 10.10 & 56.91 $\pm$ 9.60 & 54.97 $\pm$ 9.43 & 54.93 $\pm$ 9.71 \\
FedGH (CLIP) & & 40.64 $\pm$ 1.10 & 38.05 $\pm$ 1.00 & 39.51 $\pm$ 1.02 & 39.40 $\pm$ 1.04 \\
FedLT & & 95.78 $\pm$ 0.36 & 96.15 $\pm$ 0.83 & 88.78 $\pm$ 0.42 & 93.57 $\pm$ 0.54 \\
FedAdapter & & 95.44 $\pm$ 0.60 & 96.79 $\pm$ 0.08 & 96.87 $\pm$ 0.24 & 96.37 $\pm$ 0.31 \\
FedOT (All Global) & & 92.52 $\pm$ 4.55 & 94.39 $\pm$ 3.92 & 95.52 $\pm$ 3.20 & 94.14 $\pm$ 3.87 \\
FedOT (All Local) & & 86.39 $\pm$ 0.47 & 92.63 $\pm$ 1.95 & 89.10 $\pm$ 3.73 & 89.37 $\pm$ 1.90 \\
FedOT & & 96.63 $\pm$ 0.49 & 96.31 $\pm$ 1.47 & 95.51 $\pm$ 0.28 & 96.15 $\pm$ 0.75 \\
FedOT+(B) & & \textbf{98.30 $\pm$ 0.66} & \textbf{97.60 $\pm$ 0.72} & \textbf{97.50 $\pm$ 0.52} & \textbf{97.80 $\pm$ 0.62} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & C & P & S & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{A} & 96.94 $\pm$ 0.81 & 99.60 $\pm$ 0.46 & 85.56 $\pm$ 0.99 & 94.03 $\pm$ 0.38 \\
FedCLIP & & 97.01 $\pm$ 1.67 & 99.70 $\pm$ 0.30 & 89.94 $\pm$ 0.46 & 95.55 $\pm$ 0.62 \\
PromptFL ($M=4$) & & 98.36 $\pm$ 0.81 & \textbf{99.80 $\pm$ 0.35} & 92.78 $\pm$ 1.02 & 96.98 $\pm$ 0.56 \\
PromptFL ($M=16$) & & 98.15 $\pm$ 0.50 & 99.70 $\pm$ 0.30 & 92.74 $\pm$ 0.44 & 96.86 $\pm$ 0.23 \\
CoCoOp (All Global) & & 98.08 $\pm$ 0.98 & 99.30 $\pm$ 0.46 & 91.04 $\pm$ 1.91 & 96.14 $\pm$ 1.01 \\
CoCoOp (Meta-Net Random Init) & & 98.15 $\pm$ 1.18 & 99.70 $\pm$ 0.30 & 92.02 $\pm$ 1.54 & 96.62 $\pm$ 0.66 \\
CoCoOp (Server CoOp) & & 97.86 $\pm$ 0.86 & 99.70 $\pm$ 0.30 & 91.42 $\pm$ 0.51 & 96.33 $\pm$ 0.09 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 98.58 $\pm$ 0.66 & 99.70 $\pm$ 0.52 & 91.85 $\pm$ 0.77 & 96.71 $\pm$ 0.38 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 98.58 $\pm$ 0.54 & \textbf{99.80 $\pm$ 0.35} & 91.25 $\pm$ 0.92 & 96.54 $\pm$ 0.39 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 98.57 $\pm$ 0.89 & 99.70 $\pm$ 0.30 & 92.14 $\pm$ 0.81 & 96.81 $\pm$ 0.49 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 97.79 $\pm$ 0.69 & 99.50 $\pm$ 0.62 & 91.25 $\pm$ 0.96 & 96.18 $\pm$ 0.45 \\
FedAKT (CLIP) & & 71.21 $\pm$ 3.50 & 75.00 $\pm$ 3.80 & 72.82 $\pm$ 3.74 & 73.00 $\pm$ 3.68 \\
FedGH (CLIP) & & 61.86 $\pm$ 1.50 & 64.90 $\pm$ 1.70 & 63.44 $\pm$ 1.57 & 63.40 $\pm$ 1.59 \\
FedLT & & \textbf{99.22 $\pm$ 0.26} & 99.60 $\pm$ 0.26 & 93.25 $\pm$ 0.22 & 97.36 $\pm$ 0.25 \\
FedAdapter & & 98.68 $\pm$ 0.36 & 99.70 $\pm$ 0.30 & 92.67 $\pm$ 0.39 & 97.02 $\pm$ 0.35 \\
FedOT (All Global) & & 98.65 $\pm$ 0.45 & 99.70 $\pm$ 0.52 & 92.10 $\pm$ 0.67 & 96.82 $\pm$ 0.24 \\
FedOT (All Local) & & 98.93 $\pm$ 0.57 & \textbf{99.80 $\pm$ 0.35} & 92.53 $\pm$ 0.82 & 97.09 $\pm$ 0.34 \\
FedOT & & 99.15 $\pm$ 0.25 & 99.70 $\pm$ 0.30 & \textbf{93.50 $\pm$ 0.29} & \textbf{97.45 $\pm$ 0.28} \\
FedOT+(B) & & 99.15 $\pm$ 0.25 & 99.70 $\pm$ 0.30 & \textbf{93.50 $\pm$ 0.29} & \textbf{97.45 $\pm$ 0.28} \\
\midrule
 & & A & P & S & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{C} & 95.35 $\pm$ 0.98 & 99.60 $\pm$ 0.46 & 85.56 $\pm$ 0.99 & 93.51 $\pm$ 0.37 \\
FedCLIP & & 95.52 $\pm$ 1.49 & 99.70 $\pm$ 0.30 & 90.66 $\pm$ 0.63 & 95.29 $\pm$ 0.68 \\
PromptFL ($M=4$) & & 97.07 $\pm$ 0.49 & 99.70 $\pm$ 0.30 & 92.95 $\pm$ 0.63 & 96.57 $\pm$ 0.21 \\
PromptFL ($M=16$) & & 96.66 $\pm$ 0.38 & 99.70 $\pm$ 0.30 & 92.57 $\pm$ 0.19 & 96.31 $\pm$ 0.22 \\
CoCoOp (All Global) & & 96.58 $\pm$ 0.98 & 99.30 $\pm$ 0.46 & 91.46 $\pm$ 1.96 & 95.78 $\pm$ 0.79 \\
CoCoOp (Meta-Net Random Init) & & 96.33 $\pm$ 0.88 & 99.60 $\pm$ 0.35 & 91.93 $\pm$ 1.79 & 95.96 $\pm$ 0.46 \\
CoCoOp (Server CoOp) & & 96.09 $\pm$ 1.69 & 99.70 $\pm$ 0.30 & 91.51 $\pm$ 0.27 & 95.76 $\pm$ 0.54 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 96.01 $\pm$ 0.51 & 99.70 $\pm$ 0.52 & 91.97 $\pm$ 1.11 & 95.89 $\pm$ 0.33 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 96.01 $\pm$ 0.99 & 99.60 $\pm$ 0.69 & 91.30 $\pm$ 1.20 & 95.63 $\pm$ 0.39 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 96.01 $\pm$ 0.62 & 99.70 $\pm$ 0.30 & 92.02 $\pm$ 0.49 & 95.91 $\pm$ 0.18 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 96.25 $\pm$ 0.79 & 99.50 $\pm$ 0.35 & 91.63 $\pm$ 0.97 & 95.79 $\pm$ 0.16 \\
FedAKT (CLIP) & & 74.05 $\pm$ 3.60 & 71.10 $\pm$ 3.90 & 74.30 $\pm$ 3.54 & 73.15 $\pm$ 3.68 \\
FedGH (CLIP) & & 64.13 $\pm$ 1.60 & 62.10 $\pm$ 1.55 & 64.87 $\pm$ 1.62 & 63.70 $\pm$ 1.59 \\
FedLT & & \textbf{97.15 $\pm$ 0.35} & 99.60 $\pm$ 0.26 & 93.38 $\pm$ 0.29 & 96.71 $\pm$ 0.30 \\
FedAdapter & & 97.03 $\pm$ 0.50 & 99.60 $\pm$ 0.26 & 92.92 $\pm$ 0.29 & 96.52 $\pm$ 0.35 \\
FedOT (All Global) & & 96.82 $\pm$ 0.85 & 99.70 $\pm$ 0.30 & 92.57 $\pm$ 0.29 & 96.36 $\pm$ 0.25 \\
FedOT (All Local) & & 96.90 $\pm$ 1.49 & \textbf{99.80 $\pm$ 0.35} & 92.53 $\pm$ 0.82 & 96.41 $\pm$ 0.46 \\
FedOT & & 97.07 $\pm$ 0.38 & 99.60 $\pm$ 0.26 & \textbf{93.59 $\pm$ 0.30} & \textbf{96.75 $\pm$ 0.31} \\
FedOT+(B) & & 97.07 $\pm$ 0.38 & 99.60 $\pm$ 0.26 & \textbf{93.59 $\pm$ 0.30} & \textbf{96.75 $\pm$ 0.31} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & A & C & S & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{P} & 95.35 $\pm$ 0.98 & 96.94 $\pm$ 0.81 & 85.56 $\pm$ 0.99 & 92.62 $\pm$ 0.78 \\
FedCLIP & & 95.11 $\pm$ 1.36 & 98.00 $\pm$ 1.73 & 89.94 $\pm$ 0.26 & 94.35 $\pm$ 0.98 \\
PromptFL ($M=4$) & & 96.82 $\pm$ 0.65 & 98.29 $\pm$ 0.74 & 92.27 $\pm$ 1.28 & 95.80 $\pm$ 0.50 \\
PromptFL ($M=16$) & & 96.41 $\pm$ 1.21 & 98.43 $\pm$ 0.66 & 92.65 $\pm$ 0.32 & 95.83 $\pm$ 0.71 \\
CoCoOp (All Global) & & 96.58 $\pm$ 0.89 & 98.08 $\pm$ 0.77 & 91.04 $\pm$ 1.80 & 95.23 $\pm$ 0.78 \\
CoCoOp (Meta-Net Random Init) & & 96.50 $\pm$ 0.93 & 98.29 $\pm$ 0.98 & 91.85 $\pm$ 1.60 & 95.54 $\pm$ 0.92 \\
CoCoOp (Server CoOp) & & 96.01 $\pm$ 1.77 & 97.86 $\pm$ 0.86 & 91.46 $\pm$ 0.44 & 95.11 $\pm$ 0.76 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 96.01 $\pm$ 1.10 & 98.58 $\pm$ 0.86 & 91.72 $\pm$ 0.92 & 95.43 $\pm$ 0.78 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 96.17 $\pm$ 1.49 & 98.43 $\pm$ 0.44 & 91.04 $\pm$ 0.91 & 95.21 $\pm$ 0.68 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 96.09 $\pm$ 0.25 & 98.43 $\pm$ 0.86 & 91.97 $\pm$ 0.78 & 95.50 $\pm$ 0.56 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 96.09 $\pm$ 1.36 & 97.65 $\pm$ 0.93 & 91.25 $\pm$ 0.97 & 95.00 $\pm$ 0.49 \\
FedAKT (CLIP) & & 71.75 $\pm$ 3.70 & 75.65 $\pm$ 3.50 & 72.62 $\pm$ 3.84 & 73.34 $\pm$ 3.68 \\
FedGH (CLIP) & & 63.75 $\pm$ 1.70 & 65.22 $\pm$ 1.50 & 64.11 $\pm$ 1.57 & 64.36 $\pm$ 1.59 \\
FedLT & & 96.90 $\pm$ 0.45 & \textbf{99.60 $\pm$ 0.26} & 93.42 $\pm$ 0.23 & 96.64 $\pm$ 0.31 \\
FedAdapter & & 96.96 $\pm$ 0.52 & \textbf{99.60 $\pm$ 0.26} & 92.83 $\pm$ 0.24 & 96.46 $\pm$ 0.34 \\
FedOT (All Global) & & 96.57 $\pm$ 1.27 & 98.65 $\pm$ 0.45 & 92.31 $\pm$ 0.63 & 95.84 $\pm$ 0.72 \\
FedOT (All Local) & & 96.90 $\pm$ 1.49 & 98.93 $\pm$ 0.57 & 92.53 $\pm$ 0.82 & 96.12 $\pm$ 0.76 \\
FedOT & & \textbf{97.15 $\pm$ 0.71} & 99.15 $\pm$ 0.12 & \textbf{93.71 $\pm$ 0.35} & \textbf{96.67 $\pm$ 0.39} \\
FedOT+(B) & & \textbf{97.15 $\pm$ 0.71} & 99.15 $\pm$ 0.12 & \textbf{93.71 $\pm$ 0.35} & \textbf{96.67 $\pm$ 0.39} \\
\midrule
 & & A & C & P & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{S} & 95.35 $\pm$ 0.98 & 96.94 $\pm$ 0.81 & 99.60 $\pm$ 0.46 & 97.30 $\pm$ 0.47 \\
FedCLIP & & 96.58 $\pm$ 1.76 & 97.87 $\pm$ 1.40 & 99.80 $\pm$ 0.17 & 98.08 $\pm$ 1.07 \\
PromptFL ($M=4$) & & 96.74 $\pm$ 1.59 & 98.79 $\pm$ 0.69 & \textbf{99.90 $\pm$ 0.17} & 98.48 $\pm$ 0.69 \\
PromptFL ($M=16$) & & 96.82 $\pm$ 1.12 & 98.57 $\pm$ 0.89 & \textbf{99.90 $\pm$ 0.17} & 98.43 $\pm$ 0.61 \\
CoCoOp (All Global) & & 96.49 $\pm$ 1.34 & 98.36 $\pm$ 1.08 & 99.70 $\pm$ 0.52 & 98.18 $\pm$ 0.59 \\
CoCoOp (Meta-Net Random Init) & & 96.25 $\pm$ 0.93 & 98.15 $\pm$ 1.08 & 99.60 $\pm$ 0.35 & 98.00 $\pm$ 0.54 \\
CoCoOp (Server CoOp) & & 96.25 $\pm$ 1.55 & 98.15 $\pm$ 0.81 & 99.80 $\pm$ 0.17 & 98.06 $\pm$ 0.71 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 96.58 $\pm$ 1.60 & 98.79 $\pm$ 0.65 & 99.70 $\pm$ 0.30 & 98.36 $\pm$ 0.58 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 95.76 $\pm$ 1.10 & 98.65 $\pm$ 0.62 & 99.70 $\pm$ 0.30 & 98.04 $\pm$ 0.50 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 95.85 $\pm$ 1.12 & 98.51 $\pm$ 0.57 & 99.60 $\pm$ 0.17 & 97.98 $\pm$ 0.49 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 96.17 $\pm$ 1.23 & 97.65 $\pm$ 0.77 & 99.60 $\pm$ 0.17 & 97.81 $\pm$ 0.46 \\
FedAKT (CLIP) & & 73.25 $\pm$ 3.60 & 72.25 $\pm$ 3.90 & 72.73 $\pm$ 3.54 & 72.75 $\pm$ 3.68 \\
FedGH (CLIP) & & 64.33 $\pm$ 1.50 & 61.05 $\pm$ 1.70 & 61.52 $\pm$ 1.58 & 62.30 $\pm$ 1.59 \\
FedLT & & 96.82 $\pm$ 0.85 & \textbf{99.60 $\pm$ 0.20} & 85.48 $\pm$ 0.70 & 93.97 $\pm$ 0.58 \\
FedAdapter & & 96.66 $\pm$ 0.71 & \textbf{99.60 $\pm$ 0.26} & 84.95 $\pm$ 0.76 & 93.74 $\pm$ 0.58 \\
FedOT (All Global) & & 96.66 $\pm$ 1.25 & 98.79 $\pm$ 0.54 & 99.70 $\pm$ 0.30 & 98.38 $\pm$ 0.49 \\
FedOT (All Local) & & 96.90 $\pm$ 1.49 & 98.93 $\pm$ 0.57 & 99.80 $\pm$ 0.35 & \textbf{98.54 $\pm$ 0.55} \\
FedOT & & \textbf{97.15 $\pm$ 0.92} & 98.72 $\pm$ 0.44 & 99.60 $\pm$ 0.20 & 98.49 $\pm$ 0.52 \\
FedOT+(B) & & \textbf{97.15 $\pm$ 0.92} & 98.72 $\pm$ 0.44 & 99.60 $\pm$ 0.20 & 98.49 $\pm$ 0.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & C & P & R & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{A} & 65.29 $\pm$ 0.89 & 86.89 $\pm$ 1.61 & 86.83 $\pm$ 0.74 & 79.67 $\pm$ 0.32 \\
FedCLIP & & 69.11 $\pm$ 0.70 & 88.32 $\pm$ 1.43 & 87.60 $\pm$ 0.99 & 81.67 $\pm$ 0.89 \\
PromptFL ($M=4$) & & 74.88 $\pm$ 2.43 & 90.91 $\pm$ 1.09 & 89.40 $\pm$ 0.81 & 85.06 $\pm$ 0.88 \\
PromptFL ($M=16$) & & 74.91 $\pm$ 1.38 & 91.02 $\pm$ 0.72 & 89.17 $\pm$ 0.66 & 85.03 $\pm$ 0.42 \\
CoCoOp (All Global) & & 69.11 $\pm$ 3.52 & 88.95 $\pm$ 0.69 & 88.37 $\pm$ 0.96 & 82.14 $\pm$ 1.05 \\
CoCoOp (Meta-Net Random Init) & & 71.25 $\pm$ 2.25 & 89.10 $\pm$ 1.02 & 88.37 $\pm$ 1.16 & 82.91 $\pm$ 0.58 \\
CoCoOp (Server CoOp) & & 74.88 $\pm$ 2.43 & 90.91 $\pm$ 1.09 & 89.40 $\pm$ 0.81 & 85.06 $\pm$ 0.88 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 70.10 $\pm$ 1.60 & 89.59 $\pm$ 0.86 & 88.37 $\pm$ 0.87 & 82.69 $\pm$ 0.32 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 65.64 $\pm$ 3.74 & 88.01 $\pm$ 0.35 & 86.91 $\pm$ 2.04 & 80.19 $\pm$ 1.26 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 69.11 $\pm$ 1.40 & 89.59 $\pm$ 1.05 & 88.06 $\pm$ 0.83 & 82.25 $\pm$ 0.10 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 65.67 $\pm$ 1.86 & 87.41 $\pm$ 1.24 & 85.65 $\pm$ 1.79 & 79.58 $\pm$ 0.65 \\
FedAKT (CLIP) & & 40.23 $\pm$ 0.42 & 65.42 $\pm$ 0.55 & 60.25 $\pm$ 0.25 & 55.30 $\pm$ 0.14 \\
FedGH (CLIP) & & 6.91 $\pm$ 2.52 & 7.12 $\pm$ 2.88 & 6.97 $\pm$ 1.82 & 7.00 $\pm$ 1.21 \\
FedLT & & 80.18 $\pm$ 0.83 & 93.16 $\pm$ 0.74 & 90.36 $\pm$ 0.50 & 87.90 $\pm$ 0.24 \\
FedAdapter & & 78.39 $\pm$ 1.60 & 92.14 $\pm$ 0.47 & 89.80 $\pm$ 0.60 & 86.78 $\pm$ 0.34 \\
FedOT (All Global) & & 73.81 $\pm$ 1.67 & 91.10 $\pm$ 0.81 & 88.98 $\pm$ 1.41 & 84.63 $\pm$ 0.54 \\
FedOT (All Local) & & 75.30 $\pm$ 1.79 & 92.22 $\pm$ 0.90 & 89.44 $\pm$ 0.90 & 85.65 $\pm$ 0.43 \\
FedOT & & \textbf{80.68 $\pm$ 0.79} & \textbf{93.24 $\pm$ 0.70} & \textbf{90.58 $\pm$ 0.34} & \textbf{88.17 $\pm$ 0.21} \\
FedOT+(B) & & \textbf{80.68 $\pm$ 0.79} & \textbf{93.24 $\pm$ 0.70} & \textbf{90.58 $\pm$ 0.34} & \textbf{88.17 $\pm$ 0.21} \\
\midrule
 & & A & P & R & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{C} & 77.59 $\pm$ 1.33 & 86.89 $\pm$ 1.61 & 86.83 $\pm$ 0.74 & 83.77 $\pm$ 0.32 \\
FedCLIP & & 78.91 $\pm$ 0.84 & 87.90 $\pm$ 0.95 & 87.64 $\pm$ 0.13 & 84.82 $\pm$ 0.57 \\
PromptFL ($M=4$) & & 82.34 $\pm$ 1.75 & 90.49 $\pm$ 0.97 & 89.70 $\pm$ 0.81 & 87.51 $\pm$ 0.59 \\
PromptFL ($M=16$) & & 81.72 $\pm$ 0.43 & 90.60 $\pm$ 1.30 & 90.01 $\pm$ 0.91 & 87.44 $\pm$ 0.25 \\
CoCoOp (All Global) & & 78.62 $\pm$ 2.07 & 88.54 $\pm$ 0.83 & 88.10 $\pm$ 0.92 & 85.09 $\pm$ 0.52 \\
CoCoOp (Meta-Net Random Init) & & 79.04 $\pm$ 1.38 & 88.88 $\pm$ 0.85 & 88.33 $\pm$ 0.92 & 85.41 $\pm$ 0.38 \\
CoCoOp (Server CoOp) & & 82.34 $\pm$ 1.75 & 90.49 $\pm$ 0.97 & 89.70 $\pm$ 0.81 & 87.51 $\pm$ 0.59 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 79.93 $\pm$ 0.78 & 89.25 $\pm$ 0.95 & 88.25 $\pm$ 1.26 & 85.81 $\pm$ 0.34 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 77.32 $\pm$ 1.15 & 88.54 $\pm$ 0.53 & 87.49 $\pm$ 1.73 & 84.45 $\pm$ 0.35 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 80.00 $\pm$ 1.09 & 89.33 $\pm$ 0.83 & 88.14 $\pm$ 0.78 & 85.82 $\pm$ 0.21 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 76.63 $\pm$ 1.73 & 87.71 $\pm$ 1.63 & 85.88 $\pm$ 1.84 & 83.41 $\pm$ 0.55 \\
FedAKT (CLIP) & & 45.52 $\pm$ 0.35 & 63.32 $\pm$ 0.51 & 57.11 $\pm$ 0.32 & 55.32 $\pm$ 0.16 \\
FedGH (CLIP) & & 7.11 $\pm$ 2.01 & 6.95 $\pm$ 2.80 & 7.04 $\pm$ 0.83 & 7.03 $\pm$ 0.72 \\
FedLT & & 84.19 $\pm$ 0.60 & 92.82 $\pm$ 0.60 & \textbf{90.74 $\pm$ 0.54} & 89.25 $\pm$ 0.20 \\
FedAdapter & & 83.40 $\pm$ 0.52 & 92.22 $\pm$ 0.57 & 90.17 $\pm$ 0.36 & 88.60 $\pm$ 0.16 \\
FedOT (All Global) & & 82.40 $\pm$ 1.75 & 90.49 $\pm$ 1.16 & 88.90 $\pm$ 1.24 & 87.27 $\pm$ 0.53 \\
FedOT (All Local) & & 81.86 $\pm$ 0.54 & 92.22 $\pm$ 0.90 & 89.44 $\pm$ 0.90 & 87.84 $\pm$ 0.26 \\
FedOT & & \textbf{84.40 $\pm$ 0.96} & \textbf{92.97 $\pm$ 0.84} & 90.62 $\pm$ 0.27 & \textbf{89.33 $\pm$ 0.25} \\
FedOT+(B) & & \textbf{84.40 $\pm$ 0.96} & \textbf{92.97 $\pm$ 0.84} & 90.62 $\pm$ 0.27 & \textbf{89.33 $\pm$ 0.25} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & A & C & R & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{P} & 77.59 $\pm$ 1.33 & 65.29 $\pm$ 0.89 & 86.83 $\pm$ 0.74 & 76.57 $\pm$ 0.64 \\
FedCLIP & & 78.08 $\pm$ 1.37 & 68.00 $\pm$ 0.82 & 87.49 $\pm$ 0.41 & 77.86 $\pm$ 0.09 \\
PromptFL ($M=4$) & & 82.34 $\pm$ 1.73 & 73.88 $\pm$ 1.69 & 89.44 $\pm$ 0.70 & 81.89 $\pm$ 0.90 \\
PromptFL ($M=16$) & & 83.09 $\pm$ 2.03 & 74.42 $\pm$ 1.98 & 89.82 $\pm$ 0.75 & 82.44 $\pm$ 1.41 \\
CoCoOp (All Global) & & 78.08 $\pm$ 1.45 & 69.15 $\pm$ 2.78 & 88.40 $\pm$ 1.10 & 78.54 $\pm$ 1.52 \\
CoCoOp (Meta-Net Random Init) & & 78.49 $\pm$ 1.34 & 71.02 $\pm$ 2.40 & 88.37 $\pm$ 1.09 & 79.29 $\pm$ 1.32 \\
CoCoOp (Server CoOp) & & 82.34 $\pm$ 1.73 & 73.88 $\pm$ 1.69 & 89.44 $\pm$ 0.70 & 81.89 $\pm$ 0.90 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 79.52 $\pm$ 0.52 & 70.14 $\pm$ 1.59 & 88.06 $\pm$ 1.32 & 79.24 $\pm$ 0.67 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 77.46 $\pm$ 1.13 & 64.22 $\pm$ 2.92 & 86.37 $\pm$ 1.95 & 76.02 $\pm$ 1.34 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 79.66 $\pm$ 1.13 & 68.16 $\pm$ 0.99 & 87.52 $\pm$ 0.84 & 78.45 $\pm$ 0.56 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 76.77 $\pm$ 1.17 & 64.53 $\pm$ 2.31 & 85.11 $\pm$ 1.39 & 75.47 $\pm$ 1.31 \\
FedAKT (CLIP) & & 62.48 $\pm$ 0.38 & 49.27 $\pm$ 0.40 & 56.45 $\pm$ 0.35 & 55.40 $\pm$ 0.19 \\
FedGH (CLIP) & & 7.18 $\pm$ 2.02 & 6.82 $\pm$ 2.53 & 7.10 $\pm$ 1.75 & 7.03 $\pm$ 0.73 \\
FedLT & & \textbf{86.15 $\pm$ 1.02} & 79.69 $\pm$ 0.91 & 90.51 $\pm$ 0.42 & \textbf{85.45 $\pm$ 0.28} \\
FedAdapter & & 83.54 $\pm$ 0.60 & 78.39 $\pm$ 1.18 & 89.71 $\pm$ 0.70 & 83.88 $\pm$ 0.29 \\
FedOT (All Global) & & 81.51 $\pm$ 1.26 & 73.12 $\pm$ 1.61 & 88.75 $\pm$ 1.32 & 81.13 $\pm$ 1.25 \\
FedOT (All Local) & & 81.86 $\pm$ 0.54 & 75.30 $\pm$ 1.79 & 89.44 $\pm$ 0.90 & 82.20 $\pm$ 0.74 \\
FedOT & & 84.67 $\pm$ 1.19 & \textbf{80.26 $\pm$ 0.84} & \textbf{90.66 $\pm$ 0.40} & 85.20 $\pm$ 0.29 \\
FedOT+(B) & & 84.67 $\pm$ 1.19 & \textbf{80.26 $\pm$ 0.84} & \textbf{90.66 $\pm$ 0.40} & 85.20 $\pm$ 0.29 \\
\midrule
 & & A & C & P & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{R} & 77.59 $\pm$ 1.33 & 65.29 $\pm$ 0.89 & 86.89 $\pm$ 1.61 & 76.59 $\pm$ 0.76 \\
FedCLIP & & 77.25 $\pm$ 0.83 & 68.15 $\pm$ 0.64 & 87.67 $\pm$ 0.36 & 77.69 $\pm$ 0.02 \\
PromptFL ($M=4$) & & 82.41 $\pm$ 2.69 & 74.68 $\pm$ 2.07 & 90.75 $\pm$ 1.27 & 82.61 $\pm$ 1.27 \\
PromptFL ($M=16$) & & 82.27 $\pm$ 2.18 & 74.15 $\pm$ 2.16 & 90.68 $\pm$ 1.27 & 82.37 $\pm$ 1.39 \\
CoCoOp (All Global) & & 78.49 $\pm$ 1.86 & 69.68 $\pm$ 3.09 & 88.99 $\pm$ 0.64 & 79.05 $\pm$ 1.50 \\
CoCoOp (Meta-Net Random Init) & & 78.70 $\pm$ 1.86 & 71.29 $\pm$ 2.37 & 89.03 $\pm$ 0.91 & 79.67 $\pm$ 1.25 \\
CoCoOp (Server CoOp) & & 82.41 $\pm$ 2.69 & 74.68 $\pm$ 2.07 & 90.75 $\pm$ 1.27 & 82.61 $\pm$ 1.27 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 79.59 $\pm$ 0.35 & 70.52 $\pm$ 2.25 & 89.52 $\pm$ 0.97 & 79.88 $\pm$ 0.78 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 76.43 $\pm$ 0.43 & 65.25 $\pm$ 3.64 & 87.82 $\pm$ 0.23 & 76.50 $\pm$ 1.33 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 80.14 $\pm$ 0.66 & 68.88 $\pm$ 0.93 & 89.37 $\pm$ 0.98 & 79.46 $\pm$ 0.53 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 76.70 $\pm$ 1.25 & 65.83 $\pm$ 0.96 & 87.33 $\pm$ 1.38 & 76.62 $\pm$ 0.40 \\
FedAKT (CLIP) & & 60.32 $\pm$ 0.32 & 44.28 $\pm$ 0.38 & 61.36 $\pm$ 0.52 & 55.32 $\pm$ 0.14 \\
FedGH (CLIP) & & 7.99 $\pm$ 1.33 & 6.24 $\pm$ 1.50 & 6.62 $\pm$ 0.89 & 6.95 $\pm$ 0.94 \\
FedLT & & \textbf{83.99 $\pm$ 1.04} & 80.18 $\pm$ 1.08 & 93.20 $\pm$ 0.84 & 85.79 $\pm$ 0.33 \\
FedAdapter & & 82.95 $\pm$ 0.69 & 78.45 $\pm$ 1.59 & 92.35 $\pm$ 0.67 & 84.58 $\pm$ 0.36 \\
FedOT (All Global) & & 82.13 $\pm$ 1.86 & 73.58 $\pm$ 1.63 & 90.83 $\pm$ 1.09 & 82.18 $\pm$ 1.12 \\
FedOT (All Local) & & 81.86 $\pm$ 0.54 & 75.30 $\pm$ 1.79 & 92.22 $\pm$ 0.90 & 83.12 $\pm$ 0.50 \\
FedOT & & 83.85 $\pm$ 0.89 & \textbf{80.53 $\pm$ 1.21} & \textbf{93.57 $\pm$ 0.45} & \textbf{85.98 $\pm$ 0.30} \\
FedOT+(B) & & 83.85 $\pm$ 0.89 & \textbf{80.53 $\pm$ 1.21} & \textbf{93.57 $\pm$ 0.45} & \textbf{85.98 $\pm$ 0.30} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & L & S & V & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{C} & 65.22 $\pm$ 2.72 & 70.96 $\pm$ 0.33 & 84.79 $\pm$ 1.07 & 74.06 $\pm$ 1.24 \\
FedCLIP & & 70.37 $\pm$ 2.68 & 81.35 $\pm$ 1.64 & 86.96 $\pm$ 1.31 & 79.56 $\pm$ 1.33 \\
PromptFL ($M=4$) & & 72.44 $\pm$ 0.71 & 84.75 $\pm$ 2.97 & 88.99 $\pm$ 1.44 & 82.06 $\pm$ 1.27 \\
PromptFL ($M=16$) & & 73.07 $\pm$ 0.98 & 83.69 $\pm$ 1.58 & 88.39 $\pm$ 1.38 & 81.72 $\pm$ 0.66 \\
CoCoOp (All Global) & & 72.69 $\pm$ 2.29 & 82.37 $\pm$ 1.96 & 87.90 $\pm$ 3.33 & 80.99 $\pm$ 0.96 \\
CoCoOp (Meta-Net Random Init) & & 78.66 $\pm$ 1.44 & 84.70 $\pm$ 1.01 & 88.10 $\pm$ 1.13 & 83.82 $\pm$ 1.13 \\
CoCoOp (Server CoOp) & & 79.35 $\pm$ 0.66 & 83.23 $\pm$ 0.93 & 88.39 $\pm$ 1.57 & 83.66 $\pm$ 0.58 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 75.64 $\pm$ 1.46 & 84.70 $\pm$ 1.88 & 88.94 $\pm$ 1.20 & 83.09 $\pm$ 1.49 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 75.83 $\pm$ 0.71 & 84.25 $\pm$ 1.56 & 88.35 $\pm$ 1.26 & 82.81 $\pm$ 0.96 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 76.71 $\pm$ 1.90 & 84.10 $\pm$ 2.76 & 88.34 $\pm$ 1.43 & 83.05 $\pm$ 1.90 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 76.33 $\pm$ 3.07 & 84.50 $\pm$ 0.72 & 89.38 $\pm$ 1.48 & 83.41 $\pm$ 1.63 \\
FedAKT (CLIP) & & 70.50 $\pm$ 0.55 & 64.19 $\pm$ 0.66 & 72.11 $\pm$ 0.23 & 68.93 $\pm$ 0.16 \\
FedGH (CLIP) & & 46.50 $\pm$ 1.54 & 62.23 $\pm$ 1.65 & 63.77 $\pm$ 1.31 & 57.50 $\pm$ 0.52 \\
FedLT & & \textbf{80.67 $\pm$ 0.80} & \textbf{86.84 $\pm$ 0.28} & 88.94 $\pm$ 0.65 & \textbf{85.48 $\pm$ 0.21} \\
FedAdapter & & 77.43 $\pm$ 0.54 & 85.60 $\pm$ 0.12 & 88.32 $\pm$ 0.72 & 83.78 $\pm$ 0.17 \\
FedOT (All Global) & & 73.38 $\pm$ 0.39 & 85.42 $\pm$ 0.97 & 88.79 $\pm$ 0.89 & 82.53 $\pm$ 0.72 \\
FedOT (All Local) & & 80.03 $\pm$ 1.30 & 86.59 $\pm$ 1.00 & 89.29 $\pm$ 1.71 & 85.30 $\pm$ 1.10 \\
FedOT & & 80.29 $\pm$ 0.27 & \textbf{86.84 $\pm$ 0.18} & \textbf{89.09 $\pm$ 0.66} & 85.41 $\pm$ 0.14 \\
FedOT+(B) & & 80.29 $\pm$ 0.27 & \textbf{86.84 $\pm$ 0.18} & \textbf{89.09 $\pm$ 0.66} & 85.41 $\pm$ 0.14 \\
\midrule
 & & C & S & V & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{L} & \textbf{100.00 $\pm$ 0.00} & 70.96 $\pm$ 0.33 & 84.79 $\pm$ 1.07 & 87.67 $\pm$ 4.41 \\
FedCLIP & & \textbf{100.00 $\pm$ 0.00} & 81.05 $\pm$ 1.83 & 87.26 $\pm$ 1.12 & 89.44 $\pm$ 0.54 \\
PromptFL ($M=4$) & & 99.88 $\pm$ 0.20 & 86.99 $\pm$ 1.12 & 89.38 $\pm$ 1.51 & \textbf{92.09 $\pm$ 0.90} \\
PromptFL ($M=16$) & & 99.88 $\pm$ 0.20 & 86.13 $\pm$ 0.67 & 89.09 $\pm$ 1.40 & 91.70 $\pm$ 0.27 \\
CoCoOp (All Global) & & \textbf{100.00 $\pm$ 0.00} & 83.84 $\pm$ 0.55 & 87.90 $\pm$ 2.16 & 90.58 $\pm$ 0.90 \\
CoCoOp (Meta-Net Random Init) & & \textbf{100.00 $\pm$ 0.00} & 84.65 $\pm$ 1.14 & 88.25 $\pm$ 1.43 & 90.97 $\pm$ 0.85 \\
CoCoOp (Server CoOp) & & 99.65 $\pm$ 0.36 & 82.27 $\pm$ 1.96 & 88.30 $\pm$ 1.51 & 90.07 $\pm$ 0.78 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 99.65 $\pm$ 0.36 & 85.72 $\pm$ 1.24 & \textbf{89.78 $\pm$ 0.25} & 91.72 $\pm$ 0.40 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 99.29 $\pm$ 0.36 & 85.32 $\pm$ 0.79 & 89.24 $\pm$ 1.15 & 91.28 $\pm$ 0.44 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 99.76 $\pm$ 0.41 & 85.36 $\pm$ 1.35 & 89.04 $\pm$ 1.03 & 91.39 $\pm$ 0.71 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 99.88 $\pm$ 0.20 & 85.72 $\pm$ 0.84 & 89.58 $\pm$ 1.05 & 91.73 $\pm$ 0.63 \\
FedAKT (CLIP) & & 79.95 $\pm$ 0.42 & 59.27 $\pm$ 0.63 & 68.98 $\pm$ 0.37 & 69.40 $\pm$ 0.21 \\
FedGH (CLIP) & & 58.86 $\pm$ 1.24 & 58.16 $\pm$ 1.61 & 56.50 $\pm$ 1.39 & 58.20 $\pm$ 0.52 \\
FedLT & & 99.77 $\pm$ 0.12 & 86.89 $\pm$ 0.23 & 89.19 $\pm$ 0.60 & 91.95 $\pm$ 0.13 \\
FedAdapter & & 99.65 $\pm$ 0.20 & \textbf{87.02 $\pm$ 0.11} & 89.06 $\pm$ 0.28 & 91.91 $\pm$ 0.07 \\
FedOT (All Global) & & 99.77 $\pm$ 0.20 & 86.43 $\pm$ 0.61 & 89.58 $\pm$ 1.12 & 91.93 $\pm$ 0.44 \\
FedOT (All Local) & & \textbf{100.00 $\pm$ 0.00} & 86.59 $\pm$ 1.00 & 89.29 $\pm$ 1.71 & 91.96 $\pm$ 0.70 \\
FedOT & & 99.88 $\pm$ 0.12 & 86.58 $\pm$ 0.49 & 89.29 $\pm$ 0.65 & 91.92 $\pm$ 0.16 \\
FedOT+(B) & & 99.88 $\pm$ 0.12 & 86.58 $\pm$ 0.49 & 89.29 $\pm$ 0.65 & 91.92 $\pm$ 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & C & L & V & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{S} & \textbf{100.00 $\pm$ 0.00} & 65.22 $\pm$ 2.72 & 84.79 $\pm$ 1.07 & 83.34 $\pm$ 1.11 \\
FedCLIP & & 100.00 $\pm$ 0.00 & 74.45 $\pm$ 1.83 & 87.06 $\pm$ 0.73 & 87.17 $\pm$ 0.72 \\
PromptFL ($M=4$) & & 99.65 $\pm$ 0.61 & 76.46 $\pm$ 0.98 & 88.74 $\pm$ 1.17 & 88.28 $\pm$ 0.37 \\
PromptFL ($M=16$) & & 99.77 $\pm$ 0.20 & 76.96 $\pm$ 1.28 & 88.00 $\pm$ 0.74 & 88.24 $\pm$ 0.56 \\
CoCoOp (All Global) & & \textbf{100.00 $\pm$ 0.00} & 77.09 $\pm$ 0.47 & 87.06 $\pm$ 2.64 & 88.05 $\pm$ 0.73 \\
CoCoOp (Meta-Net Random Init) & & \textbf{100.00 $\pm$ 0.00} & 78.21 $\pm$ 1.23 & 88.05 $\pm$ 1.30 & 88.75 $\pm$ 0.78 \\
CoCoOp (Server CoOp) & & 99.77 $\pm$ 0.20 & 79.53 $\pm$ 0.85 & 88.20 $\pm$ 1.78 & 89.17 $\pm$ 0.87 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 99.76 $\pm$ 0.41 & 78.60 $\pm$ 2.14 & 87.95 $\pm$ 2.27 & 88.77 $\pm$ 1.44 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 99.53 $\pm$ 0.41 & 78.41 $\pm$ 1.58 & 87.76 $\pm$ 0.94 & 88.56 $\pm$ 0.85 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 99.88 $\pm$ 0.20 & 78.78 $\pm$ 1.83 & 87.46 $\pm$ 2.10 & 88.71 $\pm$ 1.29 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 99.77 $\pm$ 0.20 & 77.46 $\pm$ 1.89 & 88.15 $\pm$ 1.34 & 88.46 $\pm$ 1.02 \\
FedAKT (CLIP) & & 78.90 $\pm$ 0.45 & 59.52 $\pm$ 0.55 & 68.98 $\pm$ 0.33 & 69.15 $\pm$ 0.22 \\
FedGH (CLIP) & & 68.73 $\pm$ 1.25 & 52.54 $\pm$ 1.59 & 51.73 $\pm$ 1.32 & 57.67 $\pm$ 0.58 \\
FedLT & & 99.77 $\pm$ 0.12 & 79.91 $\pm$ 0.54 & 88.49 $\pm$ 0.58 & 89.39 $\pm$ 0.15 \\
FedAdapter & & 99.71 $\pm$ 0.16 & 78.63 $\pm$ 0.54 & 87.53 $\pm$ 0.80 & 88.62 $\pm$ 0.19 \\
FedOT (All Global) & & 99.88 $\pm$ 0.20 & 77.40 $\pm$ 1.05 & 88.00 $\pm$ 1.80 & 88.43 $\pm$ 0.74 \\
FedOT (All Local) & & \textbf{100.00 $\pm$ 0.00} & 80.03 $\pm$ 1.30 & 89.29 $\pm$ 1.71 & 89.77 $\pm$ 1.00 \\
FedOT & & 99.77 $\pm$ 0.12 & \textbf{80.85 $\pm$ 0.44} & \textbf{88.89 $\pm$ 0.67} & \textbf{89.84 $\pm$ 0.16} \\
FedOT+(B) & & 99.77 $\pm$ 0.12 & \textbf{80.85 $\pm$ 0.44} & \textbf{88.89 $\pm$ 0.67} & \textbf{89.84 $\pm$ 0.16} \\
\midrule
 & & C & L & S & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{V} & \textbf{100.00 $\pm$ 0.00} & 65.22 $\pm$ 2.72 & 70.96 $\pm$ 0.33 & 79.93 $\pm$ 1.85 \\
FedCLIP & & \textbf{100.00 $\pm$ 0.00} & 72.69 $\pm$ 2.72 & 77.79 $\pm$ 2.71 & 83.50 $\pm$ 0.95 \\
PromptFL ($M=4$) & & 99.41 $\pm$ 0.41 & 73.89 $\pm$ 0.71 & 84.50 $\pm$ 2.12 & 85.93 $\pm$ 0.69 \\
PromptFL ($M=16$) & & 75.14 $\pm$ 0.19 & 83.38 $\pm$ 1.91 & 83.90 $\pm$ 2.20 & 86.10 $\pm$ 0.71 \\
CoCoOp (All Global) & & 99.77 $\pm$ 0.20 & 73.89 $\pm$ 1.70 & 82.72 $\pm$ 2.03 & 85.46 $\pm$ 1.17 \\
CoCoOp (Meta-Net Random Init) & & \textbf{100.00 $\pm$ 0.00} & 78.47 $\pm$ 1.07 & 84.81 $\pm$ 1.88 & 87.76 $\pm$ 0.98 \\
CoCoOp (Server CoOp) & & 99.88 $\pm$ 0.20 & 79.41 $\pm$ 0.87 & 81.91 $\pm$ 1.14 & 87.07 $\pm$ 0.60 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 99.65 $\pm$ 0.36 & 77.03 $\pm$ 2.55 & 85.06 $\pm$ 1.76 & 87.24 $\pm$ 1.35 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 99.65 $\pm$ 0.00 & 77.59 $\pm$ 1.99 & 85.11 $\pm$ 1.62 & 87.45 $\pm$ 1.17 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 99.77 $\pm$ 0.20 & 78.34 $\pm$ 2.72 & 83.94 $\pm$ 2.03 & 87.35 $\pm$ 1.49 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 99.77 $\pm$ 0.20 & 77.59 $\pm$ 1.86 & 84.70 $\pm$ 0.32 & 87.35 $\pm$ 0.55 \\
FedAKT (CLIP) & & 79.36 $\pm$ 0.41 & 63.11 $\pm$ 0.52 & 66.15 $\pm$ 0.55 & 69.20 $\pm$ 0.17 \\
FedGH (CLIP) & & 78.75 $\pm$ 1.20 & 40.52 $\pm$ 0.98 & 54.43 $\pm$ 2.01 & 57.90 $\pm$ 1.06 \\
FedLT & & 99.88 $\pm$ 0.12 & \textbf{80.92 $\pm$ 0.38} & \textbf{86.33 $\pm$ 0.31} & \textbf{89.04 $\pm$ 0.10} \\
FedAdapter & & 99.71 $\pm$ 0.06 & 78.88 $\pm$ 0.52 & 85.04 $\pm$ 0.51 & 87.88 $\pm$ 0.14 \\
FedOT (All Global) & & 99.77 $\pm$ 0.20 & 74.70 $\pm$ 1.07 & 84.45 $\pm$ 1.53 & 86.31 $\pm$ 0.47 \\
FedOT (All Local) & & \textbf{100.00 $\pm$ 0.00} & 80.03 $\pm$ 1.30 & 86.59 $\pm$ 1.00 & 88.87 $\pm$ 0.58 \\
FedOT & & 99.88 $\pm$ 0.12 & 80.67 $\pm$ 0.23 & 86.28 $\pm$ 0.32 & 88.94 $\pm$ 0.08 \\
FedOT+(B) & & 99.88 $\pm$ 0.12 & 80.67 $\pm$ 0.23 & 86.28 $\pm$ 0.32 & 88.94 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & L43 & L46 & L100 & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{L38} & 29.90 $\pm$ 1.95 & 19.59 $\pm$ 1.31 & 13.47 $\pm$ 0.52 & 20.99 $\pm$ 0.43 \\
FedCLIP & & 44.17 $\pm$ 9.98 & 50.91 $\pm$ 7.83 & 62.60 $\pm$ 19.22 & 52.56 $\pm$ 12.32 \\
PromptFL ($M=4$) & & 54.71 $\pm$ 1.85 & 58.16 $\pm$ 0.37 & 67.97 $\pm$ 2.87 & 60.28 $\pm$ 1.66 \\
PromptFL ($M=16$) & & 53.09 $\pm$ 1.39 & 58.81 $\pm$ 0.28 & 67.69 $\pm$ 2.54 & 59.87 $\pm$ 0.56 \\
CoCoOp (All Global) & & 47.29 $\pm$ 0.66 & 54.02 $\pm$ 0.32 & 65.34 $\pm$ 5.52 & 55.55 $\pm$ 1.75 \\
CoCoOp (Meta-Net Random Init) & & 58.48 $\pm$ 4.88 & 59.36 $\pm$ 0.53 & 78.63 $\pm$ 1.40 & 65.49 $\pm$ 1.52 \\
CoCoOp (Server CoOp) & & 59.31 $\pm$ 0.77 & 58.00 $\pm$ 5.81 & 76.07 $\pm$ 3.18 & 64.46 $\pm$ 1.69 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 51.85 $\pm$ 7.22 & 52.85 $\pm$ 5.23 & 68.34 $\pm$ 3.12 & 57.68 $\pm$ 5.04 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 51.97 $\pm$ 4.21 & 55.00 $\pm$ 2.51 & 69.10 $\pm$ 0.36 & 58.69 $\pm$ 2.02 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 51.43 $\pm$ 7.31 & 53.66 $\pm$ 6.38 & 70.84 $\pm$ 2.93 & 58.64 $\pm$ 5.25 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 47.83 $\pm$ 6.43 & 51.13 $\pm$ 6.33 & 68.68 $\pm$ 3.58 & 55.88 $\pm$ 5.30 \\
FedAKT (CLIP) & & 39.64 $\pm$ 0.95 & 43.82 $\pm$ 1.01 & 36.04 $\pm$ 0.78 & 39.83 $\pm$ 0.30 \\
FedGH (CLIP) & & 12.77 $\pm$ 6.51 & 9.41 $\pm$ 6.85 & 8.32 $\pm$ 5.52 & 10.17 $\pm$ 2.13 \\
FedLT & & \textbf{66.71 $\pm$ 1.47} & \textbf{65.96 $\pm$ 1.14} & \textbf{82.67 $\pm$ 0.78} & \textbf{71.78 $\pm$ 0.39} \\
FedAdapter & & 59.62 $\pm$ 1.60 & 62.69 $\pm$ 0.35 & 77.38 $\pm$ 0.32 & 66.56 $\pm$ 0.32 \\
FedOT (All Global) & & 50.44 $\pm$ 4.64 & 54.10 $\pm$ 6.45 & 70.29 $\pm$ 1.18 & 58.28 $\pm$ 3.35 \\
FedOT (All Local) & & 51.49 $\pm$ 2.28 & 57.60 $\pm$ 3.77 & 74.60 $\pm$ 0.21 & 61.23 $\pm$ 0.83 \\
FedOT & & 56.37 $\pm$ 4.64 & 56.93 $\pm$ 6.03 & 75.28 $\pm$ 1.06 & 62.86 $\pm$ 1.48 \\
FedOT+(B) & & 63.30 $\pm$ 1.41 & 65.11 $\pm$ 0.78 & 81.37 $\pm$ 0.44 & 69.93 $\pm$ 0.32 \\
\midrule
 & & L38 & L46 & L100 & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{L43} & 13.35 $\pm$ 0.76 & 19.59 $\pm$ 1.31 & 13.47 $\pm$ 0.52 & 15.47 $\pm$ 0.31 \\
FedCLIP & & 60.52 $\pm$ 14.05 & 43.96 $\pm$ 7.29 & 60.92 $\pm$ 19.02 & 55.14 $\pm$ 13.40 \\
PromptFL ($M=4$) & & 64.77 $\pm$ 3.55 & 52.68 $\pm$ 2.04 & 67.21 $\pm$ 1.90 & 61.56 $\pm$ 1.67 \\
PromptFL ($M=16$) & & 63.82 $\pm$ 1.25 & 52.98 $\pm$ 3.66 & 69.40 $\pm$ 3.79 & 62.07 $\pm$ 2.23 \\
CoCoOp (All Global) & & 64.70 $\pm$ 1.14 & 49.55 $\pm$ 0.95 & 63.62 $\pm$ 2.48 & 59.29 $\pm$ 0.51 \\
CoCoOp (Meta-Net Random Init) & & 74.84 $\pm$ 0.88 & 59.52 $\pm$ 0.46 & 78.53 $\pm$ 1.40 & 70.96 $\pm$ 0.36 \\
CoCoOp (Server CoOp) & & 73.38 $\pm$ 2.10 & 57.61 $\pm$ 4.90 & 77.09 $\pm$ 2.93 & 69.36 $\pm$ 2.08 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 58.25 $\pm$ 4.68 & 53.01 $\pm$ 6.86 & 72.92 $\pm$ 1.69 & 61.40 $\pm$ 4.23 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 55.81 $\pm$ 7.30 & 49.58 $\pm$ 1.71 & 71.08 $\pm$ 4.01 & 58.82 $\pm$ 4.07 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 62.45 $\pm$ 1.93 & 51.05 $\pm$ 3.91 & 73.81 $\pm$ 1.56 & 62.44 $\pm$ 2.46 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 56.13 $\pm$ 6.72 & 51.16 $\pm$ 6.85 & 71.18 $\pm$ 3.77 & 59.49 $\pm$ 4.92 \\
FedAKT (CLIP) & & 36.84 $\pm$ 0.94 & 43.66 $\pm$ 1.05 & 36.20 $\pm$ 2.01 & 38.90 $\pm$ 1.32 \\
FedGH (CLIP) & & 10.02 $\pm$ 5.02 & 10.44 $\pm$ 6.89 & 9.24 $\pm$ 5.54 & 9.90 $\pm$ 2.03 \\
FedLT & & \textbf{78.27 $\pm$ 1.00} & \textbf{67.16 $\pm$ 1.43} & \textbf{82.84 $\pm$ 0.54} & \textbf{76.09 $\pm$ 0.35} \\
FedAdapter & & 70.71 $\pm$ 0.50 & 60.40 $\pm$ 0.99 & 73.44 $\pm$ 1.05 & 68.18 $\pm$ 0.29 \\
FedOT (All Global) & & 64.24 $\pm$ 4.23 & 51.27 $\pm$ 2.37 & 69.02 $\pm$ 0.98 & 61.51 $\pm$ 1.64 \\
FedOT (All Local) & & 73.36 $\pm$ 0.70 & 57.60 $\pm$ 3.77 & 74.60 $\pm$ 0.21 & 68.52 $\pm$ 1.19 \\
FedOT & & 74.13 $\pm$ 2.51 & 55.46 $\pm$ 1.73 & 77.09 $\pm$ 3.33 & 68.89 $\pm$ 0.87 \\
FedOT+(B) & & 76.63 $\pm$ 0.43 & 65.25 $\pm$ 0.71 & 81.30 $\pm$ 0.19 & 74.39 $\pm$ 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|c}
\toprule
Method & Target & L38 & L43 & L100 & AVG \\ 
\midrule\midrule
Zero Shot & \multirow{19}{*}{L46} & 13.35 $\pm$ 0.76 & 29.90 $\pm$ 1.95 & 13.47 $\pm$ 0.52 & 18.91 $\pm$ 0.68 \\
FedCLIP & & 61.53 $\pm$ 13.73 & 37.16 $\pm$ 6.02 & 66.77 $\pm$ 18.25 & 55.15 $\pm$ 12.60 \\
PromptFL ($M=4$) & & 64.43 $\pm$ 1.79 & 48.98 $\pm$ 2.73 & 69.44 $\pm$ 2.96 & 60.95 $\pm$ 0.59 \\
PromptFL ($M=16$) & & 63.22 $\pm$ 2.08 & 48.65 $\pm$ 2.09 & 69.92 $\pm$ 3.23 & 60.60 $\pm$ 0.21 \\
CoCoOp (All Global) & & 64.67 $\pm$ 1.51 & 38.91 $\pm$ 5.01 & 67.49 $\pm$ 2.42 & 57.02 $\pm$ 1.30 \\
CoCoOp (Meta-Net Random Init) & & 74.14 $\pm$ 0.32 & 58.56 $\pm$ 4.42 & 78.33 $\pm$ 1.44 & 70.34 $\pm$ 1.21 \\
CoCoOp (Server CoOp) & & 73.29 $\pm$ 2.06 & 59.14 $\pm$ 1.30 & 77.20 $\pm$ 3.10 & 69.88 $\pm$ 1.50 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 60.27 $\pm$ 7.97 & 49.23 $\pm$ 2.89 & 74.77 $\pm$ 2.31 & 61.42 $\pm$ 4.37 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 55.73 $\pm$ 7.45 & 50.77 $\pm$ 5.31 & 72.45 $\pm$ 2.84 & 59.65 $\pm$ 4.11 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 60.40 $\pm$ 3.97 & 51.23 $\pm$ 6.04 & 74.70 $\pm$ 2.20 & 62.11 $\pm$ 3.97 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 56.34 $\pm$ 6.90 & 48.03 $\pm$ 5.07 & 63.15 $\pm$ 3.18 & 55.84 $\pm$ 4.91 \\
FedAKT (CLIP) & & 33.20 $\pm$ 0.92 & 43.04 $\pm$ 1.21 & 36.36 $\pm$ 0.99 & 37.53 $\pm$ 0.50 \\
FedGH (CLIP) & & 10.07 $\pm$ 5.03 & 10.82 $\pm$ 6.54 & 9.21 $\pm$ 5.51 & 10.03 $\pm$ 1.92 \\
FedLT & & \textbf{77.91 $\pm$ 0.71} & \textbf{65.47 $\pm$ 1.07} & \textbf{83.25 $\pm$ 0.32} & \textbf{75.54 $\pm$ 0.25} \\
FedAdapter & & 71.39 $\pm$ 0.33 & 60.71 $\pm$ 1.42 & 76.07 $\pm$ 0.61 & 69.39 $\pm$ 0.30 \\
FedOT (All Global) & & 64.04 $\pm$ 5.64 & 49.36 $\pm$ 4.33 & 73.06 $\pm$ 1.46 & 62.15 $\pm$ 3.37 \\
FedOT (All Local) & & 73.36 $\pm$ 0.70 & 51.49 $\pm$ 2.28 & 74.60 $\pm$ 0.21 & 66.48 $\pm$ 1.00 \\
FedOT & & 73.72 $\pm$ 1.97 & 55.58 $\pm$ 5.16 & 75.56 $\pm$ 2.72 & 68.29 $\pm$ 1.18 \\
FedOT+(B) & & 76.79 $\pm$ 0.38 & 63.93 $\pm$ 1.49 & 80.82 $\pm$ 0.46 & 73.85 $\pm$ 0.31 \\
\midrule
 & & L38 & L43 & L46 & AVG \\
\midrule
Zero Shot & \multirow{19}{*}{L100} & 13.35 $\pm$ 0.76 & 29.90 $\pm$ 1.95 & 19.59 $\pm$ 1.31 & 20.95 $\pm$ 0.44 \\
FedCLIP & & 60.32 $\pm$ 10.31 & 49.44 $\pm$ 11.44 & 50.26 $\pm$ 7.98 & 53.34 $\pm$ 9.86 \\
PromptFL ($M=4$) & & 63.56 $\pm$ 1.78 & 53.17 $\pm$ 1.95 & 55.76 $\pm$ 2.09 & 57.50 $\pm$ 0.95 \\
PromptFL ($M=16$) & & 61.97 $\pm$ 2.09 & 53.84 $\pm$ 3.11 & 57.31 $\pm$ 0.12 & 57.71 $\pm$ 0.50 \\
CoCoOp (All Global) & & 63.54 $\pm$ 1.87 & 47.16 $\pm$ 4.81 & 52.98 $\pm$ 0.27 & 54.56 $\pm$ 2.15 \\
CoCoOp (Meta-Net Random Init) & & 74.30 $\pm$ 0.26 & 59.56 $\pm$ 5.27 & 59.52 $\pm$ 0.85 & 64.46 $\pm$ 1.72 \\
CoCoOp (Server CoOp) & & 73.10 $\pm$ 2.12 & 59.48 $\pm$ 2.17 & 57.97 $\pm$ 5.11 & 63.52 $\pm$ 2.26 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & & 56.82 $\pm$ 4.74 & 48.86 $\pm$ 5.91 & 54.21 $\pm$ 7.36 & 53.30 $\pm$ 5.90 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & & 55.74 $\pm$ 8.39 & 49.44 $\pm$ 4.82 & 51.81 $\pm$ 2.99 & 52.33 $\pm$ 3.84 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & & 58.27 $\pm$ 4.21 & 50.94 $\pm$ 6.67 & 54.48 $\pm$ 7.61 & 54.56 $\pm$ 5.98 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & & 48.54 $\pm$ 4.03 & 45.38 $\pm$ 2.47 & 48.98 $\pm$ 4.72 & 47.63 $\pm$ 3.31 \\
FedAKT (CLIP) & & 37.02 $\pm$ 1.11 & 39.54 $\pm$ 0.73 & 43.64 $\pm$ 0.95 & 40.07 $\pm$ 0.30 \\
FedGH (CLIP) & & 8.03 $\pm$ 3.04 & 13.83 $\pm$ 1.55 & 9.44 $\pm$ 2.88 & 10.43 $\pm$ 2.11 \\
FedLT & & \textbf{78.20 $\pm$ 0.89} & \textbf{66.21 $\pm$ 1.05} & \textbf{66.48 $\pm$ 1.19} & \textbf{70.30 $\pm$ 0.35} \\
FedAdapter & & 70.87 $\pm$ 0.39 & 59.94 $\pm$ 1.17 & 61.43 $\pm$ 1.01 & 64.08 $\pm$ 0.31 \\
FedOT (All Global) & & 62.01 $\pm$ 6.81 & 49.02 $\pm$ 3.89 & 53.56 $\pm$ 4.00 & 54.86 $\pm$ 4.56 \\
FedOT (All Local) & & 73.36 $\pm$ 0.70 & 51.49 $\pm$ 2.28 & 57.60 $\pm$ 3.77 & 60.82 $\pm$ 0.81 \\
FedOT & & 73.43 $\pm$ 1.71 & 52.97 $\pm$ 4.45 & 58.65 $\pm$ 5.36 & 61.68 $\pm$ 1.38 \\
FedOT+(B) & & 76.68 $\pm$ 0.52 & 63.80 $\pm$ 1.48 & 65.11 $\pm$ 1.12 & 68.53 $\pm$ 0.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method    & 33    & 0     & 25    & 26    & AVG   \\ \midrule\midrule
Zero Shot & $50.88 \pm 3.42$ & $48.40 \pm 1.47$ & $45.19 \pm 2.50$ & $48.24 \pm 2.73$ & $48.18 \pm 1.31$ \\
FedCLIP   & 70.07 $\pm$ 9.35 & 70.58 $\pm$ 8.74 & 70.55 $\pm$ 9.69 & 70.82 $\pm$ 9.57 & 70.51 $\pm$ 9.30 \\
PromptFL ($M=4$) & 96.01 $\pm$ 1.56  & 96.13 $\pm$ 0.49 & 96.66 $\pm$ 0.30 & 96.82 $\pm$ 0.67 & 96.40 $\pm$ 0.74 \\ 
PromptFL ($M=16$) & \textbf{97.12 $\pm$ 0.64} & 96.87 $\pm$ 0.53 & 96.92 $\pm$ 0.52 & 96.95 $\pm$ 0.27 & 96.96 $\pm$ 0.48 \\ 
CoCoOp (All Global) & 87.91 $\pm$ 8.43 & 87.29 $\pm$ 8.86 & 85.90 $\pm$ 9.89 & 87.94 $\pm$ 7.46 & 87.26 $\pm$ 8.65 \\
CoCoOp (Meta-Net Random Init) & 70.29 $\pm$ 8.78 & 69.58 $\pm$ 10.48 & 69.17 $\pm$ 10.76 & 70.31 $\pm$ 9.64 & 69.84 $\pm$ 9.87 \\
CoCoOp (Server CoOp) & 75.13 $\pm$ 1.06 & 76.02 $\pm$ 0.82 & 76.04 $\pm$ 2.84 & 73.86 $\pm$ 1.03 & 75.26 $\pm$ 0.82 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & 84.80 $\pm$ 1.66 & 83.14 $\pm$ 0.98 & 83.02 $\pm$ 1.33 & 83.02 $\pm$ 1.33 & 84.78 $\pm$ 2.39 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & 83.34 $\pm$ 2.06 & 78.75 $\pm$ 2.21 & 83.10 $\pm$ 1.24 & 83.34 $\pm$ 0.91 & 82.13 $\pm$ 0.50 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)  & 84.23 $\pm$ 2.80 & 84.67 $\pm$ 2.50 & 78.70 $\pm$ 0.94 & 83.99 $\pm$ 3.48 & 82.90 $\pm$ 1.12 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & 82.48 $\pm$ 2.21 & 79.38 $\pm$ 3.04 & 80.78 $\pm$ 4.37 & 79.70 $\pm$ 5.02 & 80.58 $\pm$ 3.52 \\
FedAKT (CLIP) & 44.85 $\pm$ 5.53 & 45.10 $\pm$ 6.52 & 45.08 $\pm$ 6.84 & 45.01 $\pm$ 5.90 & 45.01 $\pm$ 6.17 \\
FedGH (CLIP) & 38.69 $\pm$ 0.51 & 39.77 $\pm$ 0.73 & 39.67 $\pm$ 0.56 & 39.38 $\pm$ 0.52 & 39.38 $\pm$ 0.58 \\
FedLT & 93.23 $\pm$ 0.51 & 95.44 $\pm$ 0.48 & 95.49 $\pm$ 0.54 & 94.42 $\pm$ 0.45 & 94.65 $\pm$ 0.30 \\
FedAdapter & 96.00 $\pm$ 0.61 & 96.47 $\pm$ 0.58 & 96.41 $\pm$ 0.49 & 96.35 $\pm$ 0.40 & 96.31 $\pm$ 0.33 \\
FedOT (All Global) & 94.39 $\pm$ 4.75 & 92.35 $\pm$ 4.18 & 91.98 $\pm$ 4.43 & 94.53 $\pm$ 3.62 & 93.31 $\pm$ 3.17 \\
FedOT & 94.58 $\pm$ 0.61 & 95.11 $\pm$ 0.58 & 95.16 $\pm$ 0.49 & 94.91 $\pm$ 0.42 & 94.94 $\pm$ 1.01 \\
FedOT+(B) & \textbf{97.12 $\pm$ 0.59} & \textbf{97.63 $\pm$ 0.49} & \textbf{97.94 $\pm$ 0.21} & \textbf{97.78 $\pm$ 1.01} & \textbf{97.61 $\pm$ 0.44} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method    & A     & C     & P     & S     & AVG   \\ \midrule\midrule
Zero Shot & $95.35 \pm 0.98$ & \textbf{96.94 $\pm$ 0.81} & \textbf{99.60 $\pm$ 0.46} & $85.56 \pm 0.99$ & $94.36 \pm 0.48$ \\
FedCLIP   & 95.50 $\pm$ 0.75 & 95.61 $\pm$ 0.62 & 95.59 $\pm$ 0.62 & 94.99 $\pm$ 1.08 & 95.42 $\pm$ 0.76 \\
PromptFL ($M=4$) & 96.56 $\pm$ 0.42 & 96.74 $\pm$ 0.30 & 96.72 $\pm$ 0.34 & 94.92 $\pm$ 0.44 & 96.23 $\pm$ 0.37 \\ 
PromptFL ($M=16$) & 96.16 $\pm$ 0.36 & 96.52 $\pm$ 0.22 & 96.73 $\pm$ 0.54 & 95.31 $\pm$ 0.31 & 96.18 $\pm$ 0.33 \\ 
CoCoOp (All Global) & 95.92 $\pm$ 1.05 & 96.11 $\pm$ 0.81 & 96.15 $\pm$ 0.74 & 95.06 $\pm$ 0.65 & 95.81 $\pm$ 0.80 \\
CoCoOp (Meta-Net Random Init) & 87.99 $\pm$ 3.92 & 91.30 $\pm$ 2.33 & 87.35 $\pm$ 4.49 & 91.64 $\pm$ 2.48 & 89.57 $\pm$ 3.27 \\
CoCoOp (Server CoOp) & 93.68 $\pm$ 0.22 & 90.47 $\pm$ 6.63 & 93.69 $\pm$ 1.32 & 93.60 $\pm$ 3.39 & 92.86 $\pm$ 2.22 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & 96.49 $\pm$ 0.50 & 96.28 $\pm$ 0.49 & 96.50 $\pm$ 0.46 & 95.02 $\pm$ 0.46 & 96.07 $\pm$ 0.47 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & 96.21 $\pm$ 0.44 & 96.12 $\pm$ 0.43 & 96.36 $\pm$ 0.43 & 95.30 $\pm$ 0.52 & 96.00 $\pm$ 0.45 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$)  & 96.42 $\pm$ 0.66 & 96.33 $\pm$ 0.39 & 96.52 $\pm$ 0.31 & 94.72 $\pm$ 0.79 & 96.00 $\pm$ 0.52 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & 95.91 $\pm$ 0.48 & 96.13 $\pm$ 0.42 & 96.17 $\pm$ 0.29 & 94.51 $\pm$ 0.73 & 95.68 $\pm$ 0.41 \\
FedAKT (CLIP) & 60.46 $\pm$ 1.02 & 60.53 $\pm$ 1.23 & 60.64 $\pm$ 1.34 & 60.08 $\pm$ 1.12 & 60.43 $\pm$ 1.16 \\
FedGH (CLIP) & 61.63 $\pm$ 1.32 & 61.91 $\pm$ 1.63 & 62.32 $\pm$ 1.74 & 60.11 $\pm$ 1.32 & 61.49 $\pm$ 1.48 \\
FedLT & \textbf{96.68 $\pm$ 0.33} & 97.18 $\pm$ 0.29 & 98.98 $\pm$ 0.32 & 94.19 $\pm$ 0.44 & 96.50 $\pm$ 0.24 \\
FedAdapter & 96.66 $\pm$ 0.34 & 96.73 $\pm$ 0.32 & 97.04 $\pm$ 0.32 & 94.97 $\pm$ 0.58 & 96.35 $\pm$ 0.23 \\
FedOT (All Global) & 96.63 $\pm$ 0.36 & 96.61 $\pm$ 0.34 & 96.78 $\pm$ 0.43 & 95.07 $\pm$ 0.61 & 96.28 $\pm$ 0.43 \\
FedOT & 96.40 $\pm$ 0.35 & 96.30 $\pm$ 0.34 & 96.15 $\pm$ 0.40 & \textbf{97.70 $\pm$ 0.47} & \textbf{96.64 $\pm$ 0.25} \\
FedOT+(B) & 96.40 $\pm$ 0.35 & 96.30 $\pm$ 0.34 & 96.15 $\pm$ 0.40 & \textbf{97.70 $\pm$ 0.47} & \textbf{96.64 $\pm$ 0.25} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method    & A     & C     & P     & R     & AVG   \\ \midrule\midrule
Zero Shot & 77.59 $\pm$ 1.33 & 65.29 $\pm$ 0.89 & \textbf{86.89 $\pm$ 1.61} & \textbf{86.83 $\pm$ 0.74} & 79.15 $\pm$ 0.40 \\
FedCLIP   & 80.59 $\pm$ 0.41 & 80.06 $\pm$ 0.09 & 79.88 $\pm$ 0.42 & 79.94 $\pm$ 0.49 & 80.12 $\pm$ 0.17 \\
PromptFL ($M=4$) & 83.14 $\pm$ 1.12 & 82.66 $\pm$ 0.69 & 83.38 $\pm$ 0.62 & 84.04 $\pm$ 1.02 & 83.31 $\pm$ 0.86 \\
PromptFL ($M=16$) & 83.74 $\pm$ 0.42 & 82.71 $\pm$ 0.57 & 83.95 $\pm$ 0.95 & 84.06 $\pm$ 0.96 & 83.61 $\pm$ 0.69 \\
CoCoOp (All Global) & 81.04 $\pm$ 1.26 & 80.21 $\pm$ 1.01 & 81.00 $\pm$ 0.94 & 81.36 $\pm$ 1.15 & 80.90 $\pm$ 1.07 \\
CoCoOp (Meta-Net Random Init) & 77.42 $\pm$ 1.92 & 76.59 $\pm$ 0.92 & 76.35 $\pm$ 1.70 & 77.00 $\pm$ 1.05 & 76.84 $\pm$ 1.30 \\
CoCoOp (Server CoOp) & 83.14 $\pm$ 1.12 & 82.66 $\pm$ 0.69 & 83.38 $\pm$ 0.62 & 84.04 $\pm$ 1.02 & 83.31 $\pm$ 0.86 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & 81.62 $\pm$ 0.73  & 81.23 $\pm$ 0.24 & 81.42 $\pm$ 0.51 & 81.80 $\pm$ 0.53 & 81.52 $\pm$ 0.45 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & 79.40 $\pm$ 1.47 & 79.99 $\pm$ 0.62 & 78.71 $\pm$ 0.82 & 79.05 $\pm$ 1.17 & 79.29 $\pm$ 0.99 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & 81.19 $\pm$ 0.33 & 81.34 $\pm$ 0.46 & 80.56 $\pm$ 0.50 & 81.48 $\pm$ 0.29 & 81.14 $\pm$ 0.33 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & 78.96 $\pm$ 0.76 & 78.98 $\pm$ 0.67 & 78.05 $\pm$ 1.13 & 79.36 $\pm$ 0.17 & 78.84 $\pm$ 0.55 \\
FedAKT (CLIP) & 55.34 $\pm$ 0.35 & 55.31 $\pm$ 0.42 & 55.37 $\pm$ 0.45 & 55.37 $\pm$ 0.28 & 55.34 $\pm$ 0.37 \\
FedGH (CLIP) & 7.00 $\pm$ 2.05 & 6.94 $\pm$ 2.52 & 7.06 $\pm$ 2.74 & 7.06 $\pm$ 1.79 & 7.00 $\pm$ 2.27 \\
FedLT & 85.55 $\pm$ 0.43 & 83.70 $\pm$ 0.28 & 85.86 $\pm$ 0.40 & 86.51 $\pm$ 0.43 & 85.40 $\pm$ 0.32 \\
FedAdapter & 84.95 $\pm$ 0.44 & 83.63 $\pm$ 0.33 & 84.98 $\pm$ 0.41 & 85.66 $\pm$ 0.48 & 84.80 $\pm$ 0.45 \\
FedOT (All Global) & 83.32 $\pm$ 0.92 & 82.58 $\pm$ 0.79 & 82.82 $\pm$ 0.75 & 83.75 $\pm$ 0.84 & 83.12 $\pm$ 0.81 \\
FedOT & \textbf{85.91 $\pm$ 0.42} & \textbf{83.73 $\pm$ 0.58}  & 86.05 $\pm$ 0.46 & 86.43 $\pm$ 0.45 & \textbf{85.53 $\pm$ 0.32} \\
FedOT+(B) & \textbf{85.91 $\pm$ 0.42} & \textbf{83.73 $\pm$ 0.58}  & 86.05 $\pm$ 0.46 & 86.43 $\pm$ 0.45 & \textbf{85.53 $\pm$ 0.32} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method    & C     & L     & S     & V     & AVG   \\ \midrule\midrule
Zero Shot & \textbf{100.00 $\pm$ 0.00} & 65.22 $\pm$ 2.72 & 70.96 $\pm$ 0.33 & 84.79 $\pm$ 1.07 & 80.59 $\pm$ 0.96 \\
FedCLIP   & 84.49 $\pm$ 1.04 & 82.93 $\pm$ 0.54 & 83.75 $\pm$ 0.59 & 84.03 $\pm$ 0.40 & 83.80 $\pm$ 0.63 \\
PromptFL ($M=4$) & 86.31 $\pm$ 0.88 & 84.81 $\pm$ 0.30 & 85.95 $\pm$ 0.51 & 85.99 $\pm$ 0.72 & 85.77 $\pm$ 0.57 \\
PromptFL ($M=16$) & 86.08 $\pm$ 0.39 & 83.82 $\pm$ 0.18 & 85.62 $\pm$ 1.05 & 85.55 $\pm$ 0.90 & 85.27 $\pm$ 0.54 \\
CoCoOp (All Global) & 85.71 $\pm$ 0.67 & 83.60 $\pm$ 0.93 & 84.62 $\pm$ 1.47 & 85.11 $\pm$ 1.85 & 84.76 $\pm$ 1.01 \\
CoCoOp (Meta-Net Random Init) & 83.82 $\pm$ 1.13 & \textbf{90.97 $\pm$ 0.85} & \textbf{88.75 $\pm$ 0.78} & 87.76 $\pm$ 0.98 & 79.91 $\pm$ 1.06 \\
CoCoOp (Server CoOp) & 85.06 $\pm$ 4.23 & 81.05 $\pm$ 2.72 & 81.97 $\pm$ 0.78 & 83.99 $\pm$ 0.49 & 83.02 $\pm$ 1.46 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & 87.23 $\pm$ 1.07 & 84.54 $\pm$ 0.36 & 85.37 $\pm$ 2.05 & 86.87 $\pm$ 1.24 & 86.00 $\pm$ 1.08 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & 87.02 $\pm$ 0.65 & 84.66 $\pm$ 0.14 & 85.58 $\pm$ 0.74 & 86.92 $\pm$ 1.01 & 86.04 $\pm$ 0.58 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & 87.14 $\pm$ 1.47 & 84.00 $\pm$ 1.02 & 85.67 $\pm$ 2.15 & 87.00 $\pm$ 1.30 & 85.95 $\pm$ 1.27 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & 87.35 $\pm$ 1.23 & 84.15 $\pm$ 0.34 & 85.78 $\pm$ 1.14 & 87.12 $\pm$ 0.45 & 86.10 $\pm$ 0.74 \\
FedAKT (CLIP) & 69.83 $\pm$ 0.42 & 68.60 $\pm$ 0.53 & 69.19 $\pm$ 0.58 & 69.12 $\pm$ 0.27 & 69.18 $\pm$ 0.44 \\
FedGH (CLIP) & 58.73 $\pm$ 1.24 & 56.60 $\pm$ 1.57 & 58.18 $\pm$ 1.51 & 57.80 $\pm$ 1.32 & 56.27 $\pm$ 1.38 \\
FedLT & 89.00 $\pm$ 0.27 & 85.03 $\pm$ 0.17 & 87.06 $\pm$ 0.31 & 88.02 $\pm$ 0.25 & 87.28 $\pm$ 0.34 \\
FedAdapter & 87.06 $\pm$ 0.23 & 84.61 $\pm$ 0.26 & 85.85 $\pm$ 0.45 & 86.45 $\pm$ 0.25 & 85.99 $\pm$ 0.34 \\
FedOT (All Global) & 86.81 $\pm$ 0.48 & 84.39 $\pm$ 0.73 & 85.50 $\pm$ 1.55 & 86.52 $\pm$ 0.75 & 85.80 $\pm$ 0.73 \\
FedOT & 88.97 $\pm$ 0.19 & 85.20 $\pm$ 0.21 & 87.46 $\pm$ 0.32 & \textbf{88.26 $\pm$ 0.29} & \textbf{87.47 $\pm$ 0.26} \\
FedOT+(B) & 88.97 $\pm$ 0.19 & 85.20 $\pm$ 0.21 & 87.46 $\pm$ 0.32 & \textbf{88.26 $\pm$ 0.29} & \textbf{87.47 $\pm$ 0.26} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|c}
\toprule
Method    & L38   & L43   & L46   & L100  & AVG   \\ \midrule\midrule
Zero Shot & 13.35 $\pm$ 0.76 & 29.90 $\pm$ 1.95 & 19.59 $\pm$ 1.31 & 13.47 $\pm$ 0.52 & 19.08 $\pm$ 0.26 \\
FedCLIP   & 47.74 $\pm$ 8.38 & 49.10 $\pm$ 9.72 & 49.03 $\pm$ 9.81 & 50.89 $\pm$ 8.74 & 49.19 $\pm$ 9.11 \\
PromptFL ($M=4$) & 54.84 $\pm$ 0.50 & 54.42 $\pm$ 1.80 & 54.96 $\pm$ 0.91 & 53.49 $\pm$ 1.57 & 54.43 $\pm$ 0.75 \\
PromptFL ($M=16$) & 54.23 $\pm$ 2.03 & 55.16 $\pm$ 1.98 & 54.27 $\pm$ 0.98 & 52.52 $\pm$ 0.58 & 54.04 $\pm$ 1.07 \\
CoCoOp (All Global) & 51.24 $\pm$ 3.28 & 51.93 $\pm$ 0.56 & 52.48 $\pm$ 0.73 & 50.32 $\pm$ 1.83 & 51.49 $\pm$ 0.16 \\
CoCoOp (Meta-Net Random Init) & 60.28 $\pm$ 1.33 & 59.75 $\pm$ 1.47 & 59.14 $\pm$ 1.49 & 54.14 $\pm$ 1.61 & 58.33 $\pm$ 0.86 \\
CoCoOp (Server CoOp) & 56.88 $\pm$ 5.74 & 58.61 $\pm$ 1.00 & 58.45 $\pm$ 0.79 & 52.65 $\pm$ 1.74 & 56.65 $\pm$ 2.22 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=2$) & 53.39 $\pm$ 5.01 & 56.01 $\pm$ 3.54 & 54.19 $\pm$ 1.70 & 46.52 $\pm$ 4.63 & 52.53 $\pm$ 3.71 \\
VPT-\text{\scalebox{0.7}{SHALLOW}} ($p=10$) & 55.47 $\pm$ 1.00 & 52.62 $\pm$ 1.42 & 53.50 $\pm$ 2.69 & 44.11 $\pm$ 2.01 & 51.42 $\pm$ 1.68 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=2, d=2$) & 54.05 $\pm$ 3.84 & 55.04 $\pm$ 1.43 & 55.59 $\pm$ 3.58 & 47.96 $\pm$ 4.80 & 53.16 $\pm$ 3.40 \\
VPT-\text{\scalebox{0.7}{DEEP}} ($p=10, d=9$) & 45.74 $\pm$ 5.38 & 52.75 $\pm$ 3.83 & 48.76 $\pm$ 4.06 & 37.05 $\pm$ 1.84 & 46.07 $\pm$ 3.55 \\
FedAKT (CLIP) & 36.92 $\pm$ 0.95 & 39.40 $\pm$ 0.82 & 43.62 $\pm$ 1.01 & 36.33 $\pm$ 0.84 & 39.44 $\pm$ 0.91 \\
FedGH (CLIP) & 10.12 $\pm$ 5.04 & 10.67 $\pm$ 6.59 & 10.31 $\pm$ 6.72 & 9.39 $\pm$ 5.49 & 10.12 $\pm$ 5.98 \\
FedLT & 61.15 $\pm$ 0.76 & \textbf{66.90 $\pm$ 0.76} & 65.11 $\pm$ 0.97 & 57.00 $\pm$ 1.58 & 62.54 $\pm$ 0.09 \\
FedAdapter & 58.65 $\pm$ 0.90 & 60.41 $\pm$ 0.55 & 62.33 $\pm$ 0.46 & 58.07 $\pm$ 0.41 & 59.86 $\pm$ 0.50 \\
FedOT (All Global) & 53.15 $\pm$ 3.23 & 54.25 $\pm$ 1.30 & 55.25 $\pm$ 1.91 & 47.65 $\pm$ 3.00 & 52.57 $\pm$ 3.17 \\
FedOT & 54.81 $\pm$ 5.81 & 58.03 $\pm$ 2.27 & 60.01 $\pm$ 3.85 & 53.03 $\pm$ 1.88 & 56.47 $\pm$ 3.40 \\
FedOT+(B) & \textbf{62.09 $\pm$ 1.08} & 64.38 $\pm$ 0.39 & \textbf{65.66 $\pm$ 0.46} & \textbf{60.80 $\pm$ 0.48} & \textbf{63.23 $\pm$ 0.44} \\
\bottomrule
\end{tabular}
